Fundamental Parameters of 87 Stars from the Navy Precision Optical Interferometer

We present the fundamental properties of 87 stars based on angular diameter measurements from the Navy Precision Optical Interferometer, 36 of which have not been measured previously using interferometry. Our sample consists of 5 dwarfs, 3 subgiants, 69 giants, 3 bright giants, and 7 supergiants, and span a wide range of spectral classes from B to M. We combined our angular diameters with photometric and distance information from the literature to determine each star's physical radius, effective temperature, bolometric flux, luminosity, mass, and age.

==> (inline-0) <==
\begin{deluxetable}{ccccccrcc}
%\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Sample Star Properties.\label{general_properties}}
\tablehead{
 \colhead{}   & \colhead{}   & \colhead{}    & \colhead{Other} & \colhead{Spectral} & \colhead{$V$}   & \colhead{Parallax} & \colhead{}       & \colhead{}    \\
 \colhead{HD} & \colhead{HR} & \colhead{FK5} & \colhead{Name}  & \colhead{Type}     & \colhead{(mag)} & \colhead{(mas)}    & \colhead{[Fe/H]} & \colhead{Ref} \\ }
\startdata
432    &   21 &    2 & $\beta$ Cas    & F2 III    & 2.27$\pm$0.01 &  59.58$\pm$0.38 &  0.03 & 1 \\
1013   &   45 & 1004 & $\chi$ Peg     & M2 III    & 4.80$\pm$0.01 &   8.86$\pm$0.22 &  0.00 & 2 \\
1522   &   74 &    9 & $\iota$ Cet    & K1 III    & 3.54$\pm$0.02 &  11.88$\pm$0.18 &  0.08 & 1 \\
8512   &  402 &   47 & $\theta$ Cet   & K0 III    & 3.60$\pm$0.01 &  28.66$\pm$0.19 & -0.07 & 1 \\
9927   &  464 &   52 & $\upsilon$ Per & K3 III    & 3.57$\pm$0.01 &  18.41$\pm$0.18 &  0.07 & 3 \\
17709  &  843 & 2198 & 17 Per         & K5.5 III  & 4.54$\pm$0.01 &   6.98$\pm$0.44 & -0.26 & 1 \\
18925  &  915 &  108 & $\gamma$ Per   & G9 III    & 2.93$\pm$0.01 &  13.41$\pm$0.51 & -0.10 & 1 \\
20644  &  999 & 2234 & -              & K3 III    & 4.47$\pm$0.01 &   6.01$\pm$0.25 & -0.27 & 1 \\
28305  & 1409 &  164 & $\epsilon$ Tau & G9.5 III  & 3.54$\pm$0.01 &  22.24$\pm$0.25 &  0.14 & 1 \\
31964  & 1605 &  183 & $\epsilon$ Aur & A9 I      & 2.98$\pm$0.02 &   1.53$\pm$1.29 & -0.11 & 4 \\
34085  & 1713 &  194 & $\beta$ Ori    & B8 I      & 0.14$\pm$0.03 &   3.78$\pm$0.34 &  0.00 & 2 \\
38944  & 2011 & 2440 & $\upsilon$ Aur & M0 III    & 4.74$\pm$0.01 &   6.24$\pm$0.65 &  0.00 & 2 \\
43232  & 2227 & 2475 & $\gamma$ Mon   & K1 III    & 3.97$\pm$0.01 &   6.55$\pm$0.19 & -0.13 & 1 \\
48329  & 2473 &  254 & $\epsilon$ Gem & G8 I      & 2.99$\pm$0.01 &   3.86$\pm$0.17 &  0.11 & 1 \\
58207  & 2821 &  282 & $\iota$ Gem    & G9 III    & 3.79$\pm$0.01 &  27.10$\pm$0.20 & -0.10 & 1 \\
62345  & 2985 &  294 & $\kappa$ Gem   & G8 III    & 3.57$\pm$0.01 &  23.07$\pm$0.22 &  0.02 & 1 \\
62509  & 2990 &  295 & $\beta$ Gem    & K0 III    & 1.14$\pm$0.01 &  96.54$\pm$0.27 &  0.08 & 1 \\
66141  & 3145 & 2623 & -              & K2 III    & 4.39$\pm$0.01 &  12.84$\pm$0.25 & -0.26 & 1 \\
69267  & 3249 &  312 & $\beta$ Cnc    & K4 III    & 3.53$\pm$0.01 &  10.75$\pm$0.19 & -0.17 & 1 \\
70272  & 3275 &  314 & 31 Lyn         & K4 III    & 4.25$\pm$0.01 &   8.53$\pm$0.25 & -0.06 & 1 \\
76294  & 3547 &  334 & $\zeta$ Hya    & G8.5 III  & 3.11$\pm$0.01 &  19.51$\pm$0.18 & -0.08 & 1 \\
82308  & 3773 & 2756 & $\lambda$ Leo  & K4.5 III  & 4.31$\pm$0.01 &   9.91$\pm$0.18 & -0.21 & 1 \\
82328  & 3775 &  358 & $\theta$ UMa   & F7 V      & 3.18$\pm$0.01 &  74.19$\pm$0.14 & -0.16 & 1 \\
83618  & 3845 & 1250 & $\iota$ Hya    & K2.5 III  & 3.90$\pm$0.01 &  12.39$\pm$0.14 & -0.09 & 1 \\
84441  & 3873 &  367 & $\epsilon$ Leo & G1 III    & 2.98$\pm$0.01 &  13.22$\pm$0.15 & -0.09 & 1 \\
85503  & 3905 &  371 & $\mu$ Leo      & K2 III    & 3.88$\pm$0.01 &  26.28$\pm$0.16 &  0.25 & 1 \\
87901  & 3982 &  380 & $\alpha$ Leo   & B8 IV     & 1.36$\pm$0.01 &  41.13$\pm$0.35 &  0.21 & 1 \\
94264  & 4247 &  412 & 46 LMi         & K0 III-IV & 3.82$\pm$0.02 &  34.38$\pm$0.21 & -0.07 & 1 \\
95689  & 4301 &  417 & $\alpha$ UMa   & G9 III    & 1.80$\pm$0.01 &  26.54$\pm$0.48 & -0.15 & 1 \\
96833  & 4335 &  420 & $\psi$ UMa     & K1 III    & 3.01$\pm$0.01 &  22.57$\pm$0.14 & -0.06 & 1 \\
97778  & 4362 & 2897 & 72 Leo         & M3 II     & 4.63$\pm$0.01 &   3.40$\pm$0.65 & -0.03 & 5 \\
98262  & 4377 &  425 & $\nu$ UMa      & K3 III    & 3.48$\pm$0.01 &   8.17$\pm$0.17 & -0.11 & 1 \\
100029 & 4434 &  433 & $\lambda$ Dra  & M0 III    & 3.85$\pm$0.02 &   9.79$\pm$0.15 &  0.00 & 2 \\
102212 & 4517 & 1302 & $\nu$ Vir      & M1 III    & 4.03$\pm$0.01 &  11.10$\pm$0.18 & -0.41 & 1 \\
108381 & 4737 & 2999 & $\gamma$ Com   & K1 III    & 4.35$\pm$0.01 &  19.50$\pm$0.19 &  0.19 & 1 \\
108907 & 4765 & -    & 4 Dra          & M3 III    & 4.96$\pm$0.01 &   5.25$\pm$0.48 &  0.00 & 2 \\
109358 & 4785 &  470 & $\beta$ CVn    & G0 V      & 4.26$\pm$0.01 & 118.49$\pm$0.20 & -0.19 & 1 \\
113226 & 4932 &  488 & $\epsilon$ Vir & G8 III    & 2.83$\pm$0.02 &  29.76$\pm$0.14 &  0.13 & 1 \\
113996 & 4954 & 3045 & 41 Com         & K5 III    & 4.80$\pm$0.02 &   9.84$\pm$0.22 & -0.09 & 1 \\
117675 & 5095 & 3079 & 74 Vir         & M2.5 III  & 4.69$\pm$0.01 &   8.16$\pm$0.19 &  0.00 & 2 \\
120136 & 5185 &  507 & $\tau$ Boo     & F6 IV     & 4.50$\pm$0.01 &  64.03$\pm$0.19 &  0.24 & 1 \\
120315 & 5191 &  509 & $\eta$ UMa     & B3 V      & 1.86$\pm$0.01 &  31.38$\pm$0.24 & -0.14 & 1 \\
120477 & 5200 &  -   & $\upsilon$ Boo & K5.5 III  & 4.05$\pm$0.02 &  12.38$\pm$0.23 & -0.28 & 1 \\
120933 & 5219 & 3102 & -              & M3 III    & 4.75$\pm$0.02 &   5.43$\pm$0.20 &  0.12 & 1 \\
121130 & 5226 &  511 & i Dra          & M3.5 III  & 4.66$\pm$0.02 &   8.78$\pm$0.20 & -0.24 & 1 \\
127665 & 5429 &  534 & $\rho$ Boo     & K3 III    & 3.58$\pm$0.01 &  20.37$\pm$0.18 & -0.08 & 1 \\
129712 & 5490 & 1383 & 34 Boo         & M3 III    & 4.81$\pm$0.01 &   4.63$\pm$0.28 &  0.00 & 2 \\
133124 & 5600 & 3185 & $\omega$ Boo   & K4 III    & 4.82$\pm$0.01 &   8.78$\pm$0.28 &  0.05 & 1 \\
133208 & 5602 &  555 & $\beta$ Boo    & G8 III    & 3.51$\pm$0.03 &  14.48$\pm$0.14 &  0.03 & 1 \\
136726 & 5714 &  -   & 11 UMi         & K4 III    & 5.01$\pm$0.01 &   8.19$\pm$0.19 &  0.05 & 1 \\
137759 & 5744 &  571 & $\iota$ Dra    & K2 III    & 3.29$\pm$0.02 &  32.23$\pm$0.10 &  0.09 & 1 \\
140573 & 5854 &  582 & $\alpha$ Ser   & K2 III    & 2.64$\pm$0.01 &  44.10$\pm$0.19 &  0.13 & 1 \\
143107 & 5947 &  593 & $\epsilon$ CrB & K2 III    & 4.14$\pm$0.01 &  14.73$\pm$0.21 & -0.20 & 1 \\
148387 & 6132 &  -   & $\eta$ Dra     & G8 III    & 2.73$\pm$0.01 &  35.42$\pm$0.09 & -0.07 & 1 \\
148856 & 6148 &  618 & $\beta$ Her    & G7 III    & 2.78$\pm$0.02 &  23.44$\pm$0.58 & -0.21 & 1 \\
150997 & 6220 &  626 & $\eta$ Her     & G7 III    & 3.50$\pm$0.03 &  30.02$\pm$0.11 & -0.22 & 1 \\
%156164 & 6410 &  641 & $\delta$ Her   & A1 IV     & 3.12$\pm$0.01 &  43.41$\pm$0.15 & -0.01 & 6 \\
156283 & 6418 &  643 & $\pi$ Her      & K3 II     & 3.16$\pm$0.02 &   8.66$\pm$0.12 & -0.04 & 1 \\
159561 & 6556 &  656 & $\alpha$ Oph   & A5 III    & 2.08$\pm$0.01 &  67.13$\pm$1.06 & -0.16 & 1 \\
161096 & 6603 &  665 & $\beta$ Oph    & K2 III    & 2.77$\pm$0.01 &  39.85$\pm$0.17 &  0.14 & 1 \\
161797 & 6623 &  667 & $\mu$ Her      & G5 IV     & 3.42$\pm$0.01 & 120.33$\pm$0.16 &  0.23 & 1 \\
163917 & 6698 &  673 & $\nu$ Oph      & G9 III    & 3.34$\pm$0.01 &  21.64$\pm$0.26 &  0.12 & 1 \\
169414 & 6895 &  690 & 109 Her        & K2 III    & 3.83$\pm$0.01 &  27.42$\pm$0.40 & -0.06 & 1 \\
170693 & 6945 & 3465 & 42 Dra         & K1.5 III  & 4.83$\pm$0.02 &  10.36$\pm$0.20 & -0.49 & 1 \\
172167 & 7001 &  699 & $\alpha$ Lyr   & A0 V      & 0.03$\pm$0.01 & 130.23$\pm$0.36 & -0.56 & 1 \\
176524 & 7180 &  714 & $\upsilon$ Dra & K0 III    & 4.83$\pm$0.03 &   9.48$\pm$0.45 & -0.03 & 1 \\
176678 & 7193 &  -   & i Aql          & K1 III    & 4.02$\pm$0.01 &  22.66$\pm$0.23 & -0.04 & 1 \\
180610 & 7309 &  -   & 54 Dra         & K2 III    & 4.98$\pm$0.01 &  19.74$\pm$0.18 &  0.07 & 1 \\
181276 & 7328 &  726 & $\kappa$ Cyg   & G9 III    & 3.79$\pm$0.02 &  26.27$\pm$0.10 &  0.04 & 1 \\
183439 & 7405 & 1508 & $\alpha$ Vul   & M0.5 III  & 4.44$\pm$0.02 &  10.97$\pm$0.28 & -0.38 & 1 \\
%183912 & 7417 &  732 & $\beta$ Cyg A  & K3 II     & 3.09$\pm$0.01 &   7.51$\pm$0.33 & -0.08 & 1 \\
%184006 & 7420 &  733 & $\iota$ Cyg    & A5 V      & 3.78$\pm$0.01 &  26.88$\pm$0.11 & -0.02 & 6 \\
186791 & 7525 &  741 & $\gamma$ Aql   & K3 II     & 2.72$\pm$0.01 &   8.26$\pm$0.17 & -0.20 & 1 \\
187642 & 7557 &  745 & $\alpha$ Aql   & A7 V      & 0.77$\pm$0.02 & 194.95$\pm$0.57 & -0.24 & 1 \\
187929 & 7570 &  746 & $\eta$ Aql     & F6 I      & 3.73$\pm$0.14 &   2.36$\pm$1.04 &  0.13 & 1 \\
188310 & 7595 &  -   & $\xi$ Aql      & G9.5 III  & 4.70$\pm$0.02 &  17.77$\pm$0.29 & -0.23 & 1 \\
196094 & 7866 &  -   & 47 Cyg         & K6 I      & 4.61$\pm$0.02 &   1.18$\pm$0.41 &  0.13 & 6 \\
203504 & 8173 &  804 & 1 Peg          & K1 III    & 4.09$\pm$0.01 &  20.93$\pm$0.17 & -0.01 & 1 \\
204867 & 8232 &  808 & $\beta$ Aqr    & G0 I      & 2.90$\pm$0.02 &   6.07$\pm$0.22 &  0.01 & 1 \\
206952 & 8317 &  817 & 11 Cep         & K0.5 III  & 4.56$\pm$0.01 &  17.88$\pm$0.40 &  0.17 & 1 \\
209750 & 8414 &  827 & $\alpha$ Aqr   & G2 I      & 2.94$\pm$0.02 &   6.23$\pm$0.19 &  0.16 & 1 \\
211388 & 8498 &  -   & 1 Lac          & K3 II-III & 4.14$\pm$0.02 &   5.25$\pm$0.23 & -0.01 & 1 \\
212496 & 8538 &  844 & $\beta$ Lac    & G9 III    & 4.44$\pm$0.01 &  19.19$\pm$0.16 & -0.40 & 1 \\
213311 & 8572 & 3799 & 5 Lac          & K9 I      & 4.37$\pm$0.01 &   1.98$\pm$0.18 &  0.00 & 2 \\
215182 & 8650 &  857 & $\eta$ Peg     & G8 II     & 2.95$\pm$0.01 &  15.22$\pm$0.71 & -0.13 & 1 \\
218329 & 8795 & 1603 & 55 Peg         & M1 III    & 4.53$\pm$0.02 &   9.92$\pm$0.29 &  0.23 & 5 \\
219215 & 8834 & 1607 & $\phi$ Aqr     & M1.5 III  & 4.22$\pm$0.01 &  16.14$\pm$0.89 &  0.00 & 2 \\
219449 & 8841 & 1608 & 91 Aqr         & K1 III    & 4.23$\pm$0.01 &  21.77$\pm$0.29 &  0.00 & 1 \\
219615 & 8852 &  878 & $\gamma$ Psc   & G9 III    & 3.70$\pm$0.01 &  23.64$\pm$0.18 & -0.49 & 1 \\
222404 & 8974 &  893 & $\gamma$ Cep   & K1III-IV  & 3.21$\pm$0.01 &  70.91$\pm$0.40 &  0.15 & 1 \\
\enddata
\tablecomments{Spectral types are from \emph{SIMBAD}, $V$ magnitudes are from \citet{Mermilliod}, parallaxes are from \citet{2007AandA...474..653V}, and [Fe/H] are from the following sources: 1. \citet{2012AstL...38..331A}; 2. no [Fe/H] was available so 0.00 was used; 3. \citet{2015AandA...574A.116R}; 4. \citet{2013AandA...556A.121G}; 5. \citet{2011AandA...525A..90K} and 6. \citet{2016AandA...591A.118S}.}
\end{deluxetable}
%6. \citet{2012AstL...38..771G}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Observing Log & Calib Info %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccllc}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\tablecaption{Observing Log.\label{observations}}
\tablehead{
 \colhead{Target}  & \colhead{Calibrator} & \colhead{Date} & \colhead{Baselines}      & \colhead{$\#$} \\
 \colhead{HD}      & \colhead{HD}         & \colhead{(UT)} & \colhead{Used$^\dagger$} & \colhead{Obs} \\ }
\startdata
432    & 3360   & 2005 Sep 29 & AW-E6                             & 150 \\
       &        & 2005 Sep 30 & AC-AE, AC-AN, AC-AW, AC-E6, AE-AN, AW-E6 & 600 \\
       &        & 2005 Oct 3  & AC-AN, AE-AN                      &  80 \\
       &        & 2005 Oct 6  & AC-AW, AC-E6, AW-E6               & 120 \\
       &        & 2005 Oct 7  & AC-AN, AC-E6, AE-AN, AW-E6        & 360 \\
       &        & 2005 Oct 8  & AW-E6                             &  89 \\
       &        & 2005 Oct 11 & AW-E6                             & 150 \\
1013   & 886    & 2007 Oct 19 & AC-AE, AC-AN, AC-AW, AE-AN        &  60 \\
       &        & 2007 Oct 20 & AC-AE, AC-E6, AE-AN, AW-E6        & 212 \\
       &        & 2007 Nov 4  & AC-AE, AC-AN, AC-AW, AE-AN        & 156 \\
       & 214923 & 2007 Oct 19 & AC-AE, AW-E6                      &  30 \\
       &        & 2007 Oct 20 & AC-AE, AC-E6, AE-AN, AW-E6        & 212 \\
       &        & 2007 Nov 4  & AC-AE, AC-AN, AC-AW, AE-AN        & 154 \\
1522   & 222603 & 2010 Nov 19 & AC-AE, AC-E6, AE-W7, E6-W7        & 189 \\
       &        & 2010 Dec 8  & AC-AE, AC-W7, AE-W7               &  29 \\
\enddata
\tablecomments{$^\dagger$The maximum baseline lengths are AC-AE 18.9 m, AC-AN 22.8 m, AC-AW 22.2 m, AC-E6 34.4 m, AC-W7 51.3 m, AE-AN 34.9 m, AE-W7 64.2 m, AW-E6 53.3 m, and E6-W7 79.4 m. 
This table shows the information for several stars as an example; the full table is available on the electronic version of the \emph{Astronomical Journal}.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Calibrators %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{longrotatetable}
\begin{deluxetable}{lccccccccccccccc}
%\rotate
%\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Calibrator Stars' SED Inputs and Angular Diameters. \label{calibrators}}
\tablehead{
 \colhead{ }  & \colhead{Spec} & \colhead{$U$}   & \colhead{$B$}   & \colhead{$V$}   & \colhead{$R$}   & \colhead{$I$}   & \colhead{$J$}   & \colhead{$H$}   & \colhead{$K$}   & \colhead{$T_{\rm eff}$} & \colhead{log $g$}     & \colhead{}    & \colhead{}         & \colhead{}    & \colhead{$\theta_{\rm est}$} \\
 \colhead{HD} & \colhead{Type} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(K)}           & \colhead{(cm s$^{-2}$)} & \colhead{Ref} & \colhead{$E(B-V)$} & \colhead{Ref} & \colhead{(mas)}              \\ }
\startdata
886    & B2 IV    & 1.75 & 2.61 & 2.83 & 2.88 & 3.06 & 3.50 & 3.64 & 3.77 & 21944 & 3.93 &   1 & 0.02 &  11 & 0.45$\pm$0.02 \\
2905   & B1 I     & 3.50 & 4.30 & 4.16 & 4.12 & 4.09 & 4.14 & 4.15 & 4.01 & 22160 & 2.84 & 2,3 & 0.33 &  12 & 0.36$\pm$0.02 \\
3360   & B2 IV    & 2.62 & 3.47 & 3.66 & 3.74 & 3.92 & 4.14 & 4.25 & 4.25 & 20900 & 3.9  &   4 & 0.03 &   2 & 0.34$\pm$0.02 \\
6658   & A3       & 5.29 & 5.15 & 5.04 & 4.96 & 4.90 & 5.10 & 5.00 & 4.77 &  8511 & 4.04 &   5 & 0.00 & N/A & 0.37$\pm$0.02 \\
11171  & F0 V     & 5.04 & 5.00 & 4.67 & 4.47 & 4.31 & 3.66 & 3.47 & 3.87 &  7244 & 4.24 &   5 & 0.02 &  13 & 0.66$\pm$0.03 \\
11415  & B3 V     & 2.62 & 3.22 & 3.37 & 3.40 & 3.53 & 3.86 & 3.93 & 3.96 & 14250 & 3.38 &   6 & 0.05 &  14 & 0.50$\pm$0.03 \\
17573  & B8 V     & 3.16 & 3.51 & 3.61 & 3.64 & 3.73 & 3.66 & 3.80 & 3.86 & 11749 & 4.14 &   5 & 0.01 &   2 & 0.52$\pm$0.03 \\
25642  & A0 IV    & 4.23 & 4.27 & 4.29 & 4.27 & 4.30 & 4.08 & 4.15 & 4.15 &  9790 &  4.1 &   4 & 0.08 &  13 & 0.50$\pm$0.03 \\
27819  & A2 V     & 5.08 & 4.95 & 4.80 & 4.71 & 4.62 & 4.56 & 4.51 & 4.41 &  8318 & 4.11 &   5 & 0.05 &  11 & 0.47$\pm$0.02 \\
27934  & A7 IV-V  & 4.48 & 4.36 & 4.22 & 4.13 & 4.06 & 4.09 & 4.06 & 4.08 &  8128 & 3.80 &   5 & 0.05 &  13 & 0.61$\pm$0.03 \\
32630  & B3 V     & 2.33 & 2.99 & 3.17 & 3.21 & 3.35 & 3.61 & 3.76 & 3.86 & 14125 & 3.94 &   5 & 0.02 &   2 & 0.52$\pm$0.03 \\
34503  & B5 III   & 3.00 & 3.47 & 3.59 & 3.62 & 3.73 & 3.90 & 3.89 & 3.88 & 14000 & 3.4  &   4 & 0.05 &   2 & 0.46$\pm$0.02 \\
45725  & B4 V     & 3.87 & 4.50 & 4.60 & 4.69 & 4.82 & 3.72 & 3.52 & 4.08 & 21135 & 4.00 &   7 & 0.04 &  14 & 0.30$\pm$0.02 \\
50019  & A2 IV    & 3.84 & 3.70 & 3.60 & 3.53 & 3.48 & 3.25 & 3.23 & 3.16 &  8128 & 3.50 &   5 & 0.03 &  13 & 0.83$\pm$0.04 \\
56537  & A4 IV    & 3.79 & 3.69 & 3.58 & 3.50 & 3.44 & 3.54 & 3.50 & 3.54 &  8511 & 4.10 &   5 & 0.02 &  13 & 0.75$\pm$0.04 \\
58946  & F1 V     & 4.47 & 4.49 & 4.18 & 4.00 & 3.84 & 3.22 & 3.16 & 2.98 &  7244 & 4.26 &   5 & 0.00 &  15 & 0.83$\pm$0.04 \\
71115  & G6 III   & 6.71 & 6.07 & 5.13 & 4.59 & 4.13 & 3.61 & 3.07 & 2.92 &  4800 & 2.34 &   3 & 0.00 & N/A & 1.29$\pm$0.06 \\
71155  & A0 V     & 3.86 & 3.88 & 3.90 & 3.89 & 3.92 & 4.12 & 4.09 & 4.08 &  9772 & 4.16 &   5 & 0.03 &   2 & 0.54$\pm$0.03 \\
74198  & A1 IV    & 4.70 & 4.68 & 4.67 & 4.64 & 4.65 & 4.80 & 4.79 & 4.64 &  9550 & 4.19 &   5 & 0.00 &  13 & 0.38$\pm$0.02 \\
76756  & A7 V     & 4.58 & 4.40 & 4.26 & 4.18 & 4.11 & 3.98 & 4.03 & 3.94 &  7943 & 3.73 &   5 & 0.00 & N/A & 0.60$\pm$0.03 \\
79469  & B9.5 V   & 3.71 & 3.82 & 3.89 & 3.89 & 3.95 & 3.46 & 4.04 & 3.94 & 10715 & 4.23 &   5 & 0.00 &  16 & 0.51$\pm$0.03 \\
87696  & A7 V     & 4.74 & 4.67 & 4.49 & 4.38 & 4.29 & 4.27 & 4.05 & 4.00 &  7943 & 4.27 &   5 & 0.01 &  13 & 0.56$\pm$0.03 \\
87737  & A0 I     & 3.25 & 3.46 & 3.49 & 3.50 & 3.54 & 3.50 & 3.50 & 3.30 &  9650 & 1.95 &   7 & 0.00 &  11 & 0.65$\pm$0.03 \\
89021  & A1 IV    & 3.54 & 3.48 & 3.45 & 3.40 & 3.40 & 3.44 & 3.46 & 3.42 &  8913 & 3.84 &   5 & 0.01 &   2 & 0.74$\pm$0.04 \\
90277  & F0 V     & 5.16 & 4.99 & 4.74 & 4.59 & 4.46 & 4.55 & 4.26 & 3.97 &  7413 & 3.62 &   5 & 0.01 &  13 & 0.55$\pm$0.03 \\
91312  & A7 IV    & 5.05 & 4.97 & 4.75 & 4.61 & 4.50 & 4.12 & 4.06 & 4.20 &  7943 & 4.18 &   5 & 0.03 &  13 & 0.53$\pm$0.03 \\
95128  & G1 V     & 5.78 & 5.66 & 5.05 & 4.67 & 4.36 & 3.96 & 3.74 & 3.75 &  5860 & 4.31 &   7 & 0.00 &  11 & 0.79$\pm$0.04 \\
95608  & A1 V     & 4.53 & 4.48 & 4.42 & 4.37 & 4.35 & 4.32 & 4.32 & 4.32 &  9120 & 4.22 &   5 & 0.04 &  13 & 0.48$\pm$0.02 \\
97633  & A2 IV    & 3.37 & 3.33 & 3.34 & 3.29 & 3.30 & 3.12 & 3.19 & 3.08 &  9120 & 3.62 &   5 & 0.01 &  11 & 0.78$\pm$0.04 \\
98664  & B9.5 V   & 3.89 & 3.99 & 4.04 & 4.07 & 4.13 & 4.37 & 4.33 & 4.14 & 10233 & 3.89 &   5 & 0.02 &   2 & 0.48$\pm$0.02 \\
103287 & A0 V     & 2.45 & 2.44 & 2.44 & 2.36 & 2.35 & 2.38 & 2.49 & 2.43 &  9272 & 3.64 &   8 & 0.02 &  13 & 1.15$\pm$0.06 \\
106591 & A2 V     & 3.46 & 3.39 & 3.31 & 3.24 & 3.21 & 3.32 & 3.31 & 3.10 &  8710 & 4.12 &   5 & 0.00 &  13 & 0.81$\pm$0.04 \\
108283 & F0       & 5.39 & 5.21 & 4.95 & 4.78 & 4.65 & 4.41 & 4.24 & 4.15 &  7244 & 3.48 &   5 & 0.02 &  17 & 0.54$\pm$0.03 \\
109387 & B6 III   & 3.15 & 3.73 & 3.85 & 3.92 & 4.03 & 3.82 & 3.91 & 3.82 & 14380 & 3.15 &   1 & 0.02 &  14 & 0.44$\pm$0.02 \\
112413 & A0 V     & 2.45 & 2.78 & 2.89 & 2.88 & 2.94 & 3.06 & 3.13 & 3.15 & 12589 & 4.23 &   5 & 0.01 &  11 & 0.67$\pm$0.03 \\
118098 & A2 V     & 3.60 & 3.49 & 3.37 & 3.31 & 3.25 & 3.26 & 3.15 & 3.22 &  8511 & 4.19 &   5 & 0.00 &  18 & 0.81$\pm$0.04 \\
120136 & F6 IV    & 5.03 & 4.98 & 4.50 & 4.21 & 3.96 & 3.62 & 3.55 & 3.51 &  6457 & 4.25 &   5 & 0.00 &  19 & 0.82$\pm$0.04 \\
122408 & A3 V     & 4.48 & 4.36 & 4.25 & 4.19 & 4.14 & 4.21 & 4.11 & 4.09 &  8128 & 3.58 &   5 & 0.11 &  20 & 0.64$\pm$0.03 \\
125162 & A0 V     & 4.32 & 4.26 & 4.18 & 4.13 & 4.10 & 3.98 & 4.03 & 3.91 &  8710 & 4.26 &   5 & 0.01 &  21 & 0.56$\pm$0.03 \\
128167 & F4 V     & 4.75 & 4.83 & 4.47 & 4.27 & 4.10 & 3.56 & 3.46 & 3.34 &  6918 & 4.37 &   5 & 0.00 &  15 & 0.76$\pm$0.04 \\
137422 & A2 III   & 3.20 & 3.11 & 3.05 & 2.96 & 2.94 & 2.90 & 2.77 & 2.71 &  9300 & 2.09 &   3 & 0.02 &   2 & 0.87$\pm$0.04 \\
141003 & A2 IV    & 3.82 & 3.73 & 3.67 & 3.60 & 3.57 & 3.44 & 3.54 & 3.55 &  8511 & 3.69 &   5 & 0.02 &   2 & 0.73$\pm$0.04 \\
141513 & A0 V     & 3.42 & 3.50 & 3.54 & 3.56 & 3.60 & 3.80 & 3.76 & 3.70 &  9772 & 3.88 &   5 & 0.02 &  13 & 0.63$\pm$0.03 \\
141795 & A2       & 3.99 & 3.86 & 3.71 & 3.63 & 3.56 & 3.56 & 3.44 & 3.43 &  8318 & 4.26 &   5 & 0.00 &  22 & 0.72$\pm$0.04 \\
147394 & B5 IV    & 3.19 & 3.74 & 3.90 & 3.94 & 4.07 & 3.93 & 4.09 & 4.29 & 14791 & 3.98 &   5 & 0.03 &   2 & 0.38$\pm$0.02 \\
147547 & A9 III   & 4.21 & 4.02 & 3.75 & 3.58 & 3.44 & 3.27 & 3.12 & 2.94 &  7079 & 3.26 &   5 & 0.03 &  13 & 0.97$\pm$0.05 \\
149212 & A0 III   & 4.80 & 4.91 & 4.96 & 4.98 & 5.03 & 4.86 & 4.96 & 4.96 &  9980 & 3.4  &   4 & 0.02 &  23 & 0.33$\pm$0.02 \\
156164 & A1 IV    & 3.28 & 3.20 & 3.12 & 3.07 & 3.04 & 2.83 & 2.98 & 2.81 &  8710 & 4.06 &   5 & 0.00 &  13 & 0.91$\pm$0.05 \\
160613 & A2 V     & 4.42 & 4.33 & 4.25 & 4.18 & 4.15 & 4.25 & 4.18 & 4.11 &  8511 & 3.80 &   5 & 0.03 &  13 & 0.55$\pm$0.03 \\
161868 & A1 V     & 3.83 & 3.78 & 3.74 & 3.70 & 3.69 & 3.59 & 3.66 & 3.62 &  9120 & 4.20 &   5 & 0.05 &  13 & 0.67$\pm$0.03 \\
166014 & B9.5 III & 3.77 & 3.81 & 3.84 & 3.85 & 3.89 & 3.97 & 3.96 & 3.95 & 10590 & 4.17 &   9 & 0.02 &  14 & 0.52$\pm$0.02 \\
171635 & F7 I     & 5.83 & 5.40 & 4.79 & 4.40 & 4.09 & 3.09 & 2.93 & 2.70 &  6130 & 1.52 &  10 & 0.05 &  24 & 0.96$\pm$0.05 \\
176437 & B9 III   & 3.10 & 3.20 & 3.25 & 3.24 & 3.28 & 3.12 & 3.23 & 3.12 & 10500 & 3.4  &   4 & 0.02 &  11 & 0.71$\pm$0.04 \\
177724 & A0 IV    & 3.01 & 3.00 & 2.99 & 2.94 & 2.94 & 3.08 & 3.05 & 2.88 &  9333 & 4.09 &   5 & 0.05 &   2 & 0.91$\pm$0.05 \\
177756 & B9 V     & 3.07 & 3.34 & 3.43 & 3.44 & 3.52 & 3.52 & 3.48 & 3.56 & 11749 & 4.22 &   5 & 0.00 &  15 & 0.56$\pm$0.03 \\
182564 & A0 III   & 4.67 & 4.61 & 4.59 & 4.56 & 4.56 & 4.55 & 4.58 & 4.45 &  8913 & 3.85 &   5 & 0.01 &  13 & 0.44$\pm$0.02 \\
184006 & A5 V     & 4.07 & 3.93 & 3.78 & 3.69 & 3.62 & 3.74 & 3.69 & 3.60 &  8180 & 4.29 &   3 & 0.00 &  13 & 0.70$\pm$0.04 \\
187691 & F8 V     & 5.75 & 5.67 & 5.12 & 4.81 & 4.54 & 4.23 & 3.86 & 3.90 &  6310 & 4.32 &   5 & 0.03 &  11 & 0.68$\pm$0.03 \\
%192696 & A3 IV-V  & 4.49 & 4.41 & 4.30 & 4.22 & 4.17 & 4.28 & 4.17 & 4.08 &  8318 & 3.89 &   5 & 0.04 &  13 & 0.57$\pm$0.03 \\
192907 & B9 III   & 4.22 & 4.33 & 4.38 & 4.43 & 4.49 & 4.51 & 4.42 & 4.43 & 10350 & 3.65 &   7 & 0.02 &  11 & 0.41$\pm$0.02 \\
195810 & B6 III   & 3.44 & 3.91 & 4.03 & 4.07 & 4.18 & 4.66 & 4.55 & 4.38 & 13600 & 2.44 &   3 & 0.02 &  14 & 0.39$\pm$0.02 \\
197461 & A7 IV-V  & 4.84 & 4.74 & 4.43 & 4.28 & 4.14 & 3.90 & 3.75 & 3.83 &  7244 & 3.48 &   5 & 0.00 &  25 & 0.66$\pm$0.03 \\
198001 & B9.5 V   & 3.81 & 3.77 & 3.77 & 3.76 & 3.77 & 3.85 & 3.67 & 3.74 &  9120 & 3.55 &   5 & 0.02 &  11 & 0.63$\pm$0.03 \\
210418 & A1 V     & 3.69 & 3.60 & 3.52 & 3.47 & 3.44 & 3.46 & 3.39 & 3.38 &  8511 & 4.02 &   5 & 0.03 &   2 & 0.78$\pm$0.04 \\
210459 & F5 III   & 4.93 & 4.75 & 4.29 & 4.01 & 3.78 & 3.49 & 3.30 & 3.12 &  6457 & 3.09 &   5 & 0.00 &  25 & 0.90$\pm$0.05 \\
212061 & A0 V     & 3.68 & 3.79 & 3.85 & 3.86 & 3.91 & 4.11 & 4.05 & 4.02 & 10471 & 4.11 &   5 & 0.02 &   2 & 0.52$\pm$0.03 \\
213558 & A1 V     & 3.78 & 3.77 & 3.76 & 3.75 & 3.76 & 3.83 & 3.87 & 3.85 &  9333 & 4.20 &   5 & 0.00 &  15 & 0.60$\pm$0.03 \\	
214923 & B8 V     & 3.10 & 3.32 & 3.41 & 3.43 & 3.51 & 3.54 & 3.53 & 3.57 & 10965 & 3.75 &   5 & 0.01 &   2 & 0.60$\pm$0.03 \\
216627 & A3 V     & 3.43 & 3.33 & 3.27 & 3.21 & 3.18 & 3.27 & 3.20 & 3.16 &  8511 & 3.58 &   5 & 0.02 &  13 & 0.86$\pm$0.04 \\
217891 & B6 V     & 3.93 & 4.41 & 4.53 & 4.52 & 4.63 & 4.76 & 4.81 & 4.75 & 14000 & 4.0  &   4 & 0.03 &  14 & 0.29$\pm$0.01 \\
219688 & B7 V     & 3.69 & 4.24 & 4.39 & 4.46 & 4.60 & 4.70 & 4.76 & 4.76 & 14125 & 4.13 &   5 & 0.02 &  14 & 0.30$\pm$0.02 \\
222603 & A7 V     & 4.78 & 4.70 & 4.50 & 4.38 & 4.27 & 4.37 & 4.20 & 4.06 &  7943 & 4.21 &   5 & 0.00 &  20 & 0.54$\pm$0.03 \\
\enddata
\tablecomments{Spectral types are from SIMBAD; $UBV$ values are from \citet{Mermilliod}; $RI$ values are from \citet{2003AJ....125..984M}; $JHK$ values are from \citet{2003tmc..book.....C}; $T_{\rm eff}$, log $g$, and $E(B-V)$ values are from the following sources: 1: \citet{2007astro.ph..3658P}; 2: \citet{2009AandA...501..297Z}; 3: \citet{2000asqu.book.....C} based on SIMBAD spectral type; 4: \citet{2010SPIE.7734E..4EL}; 5: \citet{1999AandA...352..555A}; 6: \citet{2010ApJ...722..605H}; 7: \citet{2016AandA...591A.118S}; 8: \citet{2003AJ....126.2048G}; 9: \citet{2011AandA...525A..71W}; 10: \citet{2001AJ....121.2148G}; 11: \citet{2006MNRAS.371..703S}; 12: \citet{1985ApJS...59..397S}; 13: \citet{1980BICDS..19...61N}; 14: \citet{1992BICDS..40...31F}; 15: \citet{1996AandAS..117..227A}; 16: \citet{1996AandAS..118..481B}; 17: \citet{2010AandA...522A..79V}; 18: \citet{2015MNRAS.454.2863H}; 19: \citet{2005ApJ...626..446R}; 20: \citet{2008ApJS..176..276V}; 21: \citet{2006ApJ...647..312O}; 22: \citet{2012AandA...538A.143K}; 23: \citet{1995yCat.3039....0J}; 24: \citet{2008MNRAS.389.1336K}; 25: \citet{2004AJ....127.1227C}.
$\theta_{\rm est}$ is the estimated angular diameter calculated using the method described in Section 2.}
\end{deluxetable}
\end{longrotatetable}

%%%%%%%%%%%%%%%%%%%%%% Interferometric Results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{ccccccccccc}
%\rotate
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Interferometric Results. \label{inf_results}}

\tablehead{\colhead{Target} & \colhead{$\theta_{\rm UD}$} & \colhead{$T_{\rm eff}$} & \colhead{log $g$}        & \colhead{}    & \colhead{Initial}             & \colhead{$\theta_{\rm LD}$} & \colhead{Final}               & \colhead{$\theta_{\rm LD}$} & \colhead{$\sigma_{\rm LD}$} & \colhead{Max SF} \\ 
           \colhead{HD}     & \colhead{(mas)}             & \colhead{(K)}           & \colhead{(cm s$^{-2}$)} & \colhead{Ref} & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{($\%$)} & \colhead{(10$^6$ cycles s$^{\rm -1}$)}               }
\startdata
432    & 2.032 &  6810 & 4.09 &    1 & 0.49 & 2.013$\pm$0.015 & 0.49 & 2.103$\pm$0.015 & 0.7 & 94.9	\\
1013   & 4.041 &  3540 & 0.8  &    2 & 0.83 & 4.367$\pm$0.022 & 0.82 & 4.359$\pm$0.022 & 0.5 & 74.9	\\
1522   & 3.380 &  4390 & 2.0  &    2 & 0.73 & 3.328$\pm$0.062 & 0.70 & 3.310$\pm$0.062 & 1.9 & 119.1	\\
8512   & 2.625 &  4677 & 2.57 &    3 & 0.69 & 2.784$\pm$0.016 & 0.64 & 2.764$\pm$0.016 & 0.6 & 119.2	\\
9927   & 3.389 &  4365 & 2.01 &    3 & 0.73 & 3.649$\pm$0.007 & 0.73 & 3.649$\pm$0.007 & 0.2 & 80.7	\\
17709  & 3.648 &  4050 & 1.7  &    2 & 0.77 & 3.907$\pm$0.021 & 0.77 & 3.907$\pm$0.021 & 0.5 & 81.1	\\
18925  & 3.651 &  5623 & 2.44 &    3 & 0.57 & 3.831$\pm$0.018 & 0.70 & 3.894$\pm$0.018 & 0.5 & 34.3	\\
20644  & 3.476 &  4390 & 2.0  &    2 & 0.71 & 3.680$\pm$0.025 & 0.70 & 3.674$\pm$0.025 & 0.7 & 81.1	\\
28305  & 2.439 &  4786 & 2.47 &    3 & 0.69 & 2.599$\pm$0.050 & 0.67 & 2.592$\pm$0.050 & 1.9 & 90.4	\\
31964  & 2.129 &  7030 & 2.26 &    4 & 0.52 & 2.221$\pm$0.012 & 0.48 & 2.210$\pm$0.012 & 0.5 & 120.2	\\
34085  & 2.526 & 11100 & 2.29 &    4 & 0.40 & 2.603$\pm$0.009 & 0.41 & 2.606$\pm$0.009 & 0.3 & 116.9	\\
38944  & 4.055 &  3600 & 1.1  &    2 & 0.82 & 4.325$\pm$0.036 & 0.80 & 4.310$\pm$0.036 & 0.8 & 82.3	\\
43232  & 2.958 &  4250 & 2.0  &    2 & 0.74 & 3.125$\pm$0.034 & 0.68 & 3.097$\pm$0.034 & 1.1 & 93.1	\\
48329  & 4.468 &  4386 & 0.76 &    5 & 0.73 & 4.736$\pm$0.013 & 0.65 & 4.677$\pm$0.013 & 0.3 & 82.3	\\
58207  & 2.262 &  4700 & 2.2  &    2 & 0.68 & 2.401$\pm$0.024 & 0.65 & 2.390$\pm$0.024 & 1.0 & 118.8	\\
62345  & 2.226 &  4800 & 2.2  &    2 & 0.68 & 2.378$\pm$0.025 & 0.63 & 2.361$\pm$0.025 & 1.1 & 113.1	\\
62509  & 7.570 &  4786 & 2.77 &    3 & 0.69 & 8.108$\pm$0.013 & 0.71 & 8.134$\pm$0.013 & 0.2 & 51.2	\\
66141  & 2.558 &  4390 & 2.0  &    2 & 0.72 & 2.755$\pm$0.039 & 0.70 & 2.747$\pm$0.039 & 1.4 & 95.6	\\
69267  & 4.784 &  4150 & 1.9  &    2 & 0.75 & 5.167$\pm$0.035 & 0.75 & 5.167$\pm$0.035 & 0.7 & 81.1	\\
70272  & 3.974 &  4050 & 1.7  &    2 & 0.78 & 4.241$\pm$0.024 & 0.76 & 4.228$\pm$0.024 & 0.6 & 82.2	\\
76294  & 2.988 &  4800 & 2.2  &    2 & 0.68 & 3.209$\pm$0.017 & 0.65 & 3.196$\pm$0.017 & 0.5 & 80.4	\\
82308  & 3.909 &  4050 & 1.7  &    2 & 0.77 & 4.155$\pm$0.025 & 0.75 & 4.143$\pm$0.025 & 0.6 & 82.4	\\
82328  & 1.598 &  6457 & 3.94 &    3 & 0.50 & 1.658$\pm$0.013 & 0.52 & 1.662$\pm$0.013 & 0.8 & 99.3	\\
83618  & 3.236 &  4250 & 2.0  &    2 & 0.74 & 3.484$\pm$0.033 & 0.70 & 3.462$\pm$0.033 & 1.0 & 81.0	\\
84441  & 2.469 &  5600 & 2.9  &    2 & 0.57 & 2.587$\pm$0.025 & 0.57 & 2.587$\pm$0.025 & 1.0 & 116.9	\\
85503  & 2.693 &  4660 & 2.1  &    2 & 0.71 & 2.887$\pm$0.016 & 0.71 & 2.887$\pm$0.016 & 0.6 & 78.3	\\
87901  & 1.626 & 10965 & 3.77 &    3 & 0.38 & 1.667$\pm$0.037 & 0.36 & 1.664$\pm$0.037 & 2.2 & 82.0	\\
94264  & 2.460 &  4660 & 2.1  &    2 & 0.69 & 2.626$\pm$0.009 & 0.69 & 2.626$\pm$0.009 & 0.3 & 119.9	\\
95689  & 6.352 &  4655 & 2.20 &    6 & 0.69 & 6.471$\pm$0.041 & 0.64 & 6.419$\pm$0.041 & 0.6 & 49.0	\\
96833  & 3.890 &  4571 & 2.08 &    3 & 0.71 & 4.139$\pm$0.007 & 0.70 & 4.131$\pm$0.007 & 0.2 & 81.2	\\
97778  & 5.721 &  3734 & 1.16 &    7 & 0.82 & 6.182$\pm$0.057 & 0.82 & 6.182$\pm$0.057 & 0.9 & 53.5	\\
98262  & 4.282 &  4250 & 2.0  &    2 & 0.74 & 4.568$\pm$0.016 & 0.73 & 4.561$\pm$0.016 & 0.4 & 81.4	\\
100029 & 5.852 &  3690 & 1.3  &    2 & 0.82 & 6.376$\pm$0.012 & 0.82 & 6.376$\pm$0.012 & 0.2 & 47.4	\\
102212 & 5.212 &  3690 & 1.3  &    2 & 0.81 & 5.657$\pm$0.013 & 0.81 & 5.657$\pm$0.013 & 0.2 & 53.2	\\
108381 & 2.034 &  4571 & 2.39 &    3 & 0.72 & 2.185$\pm$0.057 & 0.70 & 2.179$\pm$0.057 & 2.6 & 33.5	\\
108907 & 4.959 &  3630 & 1.24 &    4 & 0.82 & 5.420$\pm$0.010 & 0.82 & 5.420$\pm$0.010 & 0.2 & 57.1	\\
109358 & 1.077 &  5888 & 4.37 &    3 & 0.55 & 1.134$\pm$0.019 & 0.54 & 1.133$\pm$0.034 & 3.0 & 82.4	\\
113226 & 3.170 &  5012 & 2.67 &    3 & 0.65 & 3.318$\pm$0.013 & 0.65 & 3.318$\pm$0.013 & 0.4 & 81.2	\\
113996 & 2.863 &  4050 & 1.7  &    2 & 0.77 & 3.104$\pm$0.019 & 0.74 & 3.090$\pm$0.019 & 0.6 & 79.1	\\
117675 & 5.102 &  3500 & 0.6  &    2 & 0.84 & 5.951$\pm$0.049 & 0.84 & 5.951$\pm$0.049 & 0.8 & 81.1	\\
120136 & 0.783 &  6457 & 4.25 &    3 & 0.52 & 0.822$\pm$0.038 & 0.52 & 0.822$\pm$0.049 & 6.0 & 99.3	\\
120315 & 0.937 & 11220 & 3.78 &    3 & 0.37 & 0.987$\pm$0.144 & 0.30 & 0.981$\pm$0.144 & 14.7 & 52.9	\\
120477 & 4.372 &  4050 & 1.7  &    2 & 0.76 & 4.691$\pm$0.022 & 0.76 & 4.691$\pm$0.022 & 0.5 & 67.7	\\
120933 & 5.460 &  3820 & 1.52 &    8 & 0.80 & 5.922$\pm$0.042 & 0.81 & 5.932$\pm$0.042 & 0.7 & 52.9	\\
121130 & 6.161 &  3652 & 1.00 &    9 & 0.82 & 6.788$\pm$0.077 & 0.83 & 6.799$\pm$0.077 & 1.1 & 42.9	\\
127665 & 3.663 &  4266 & 2.04 &    3 & 0.74 & 3.901$\pm$0.008 & 0.74 & 3.901$\pm$0.008 & 0.2 & 81.1	\\
129712 & 5.119 &  3500 & 1.24 &    4 & 0.82 & 5.573$\pm$0.055 & 0.82 & 5.573$\pm$0.055 & 1.0 & 52.5	\\
133124 & 2.821 &  4150 & 1.9  &    2 & 0.76 & 3.055$\pm$0.077 & 0.76 & 3.055$\pm$0.077 & 2.5 & 57.2	\\
133208 & 2.359 &  4800 & 2.2  &    2 & 0.68 & 2.495$\pm$0.008 & 0.65 & 2.484$\pm$0.008 & 0.3 & 120.4	\\
136726 & 2.018 &  4120 & 2.03 &    8 & 0.76 & 2.156$\pm$0.023 & 0.74 & 2.149$\pm$0.023 & 1.1 & 120.2	\\
137759 & 3.367 &  4466 & 2.24 &    3 & 0.71 & 3.576$\pm$0.011 & 0.68 & 3.559$\pm$0.011 & 0.3 & 81.2	\\
140573 & 4.521 &  4467 & 2.24 &    3 & 0.71 & 4.755$\pm$0.013 & 0.70 & 4.770$\pm$0.013 & 0.3 & 81.1	\\
143107 & 2.780 &  4250 & 2.0  &    2 & 0.73 & 3.001$\pm$0.128 & 0.72 & 2.997$\pm$0.128 & 4.3 & 45.1	\\
148387 & 3.261 &  5012 & 2.74 &    3 & 0.65 & 3.470$\pm$0.010 & 0.65 & 3.470$\pm$0.010 & 0.3 & 81.2	\\
148856 & 3.280 &  5012 & 2.47 &    3 & 0.64 & 3.472$\pm$0.008 & 0.64 & 3.472$\pm$0.008 & 0.2 & 81.2	\\
150997 & 2.353 &  4800 & 2.2  &    2 & 0.67 & 2.503$\pm$0.018 & 0.64 & 2.493$\pm$0.018 & 0.7 & 78.8	\\
%156164 & 0.881 &  8600 & 4.2  &    2 & 0.45 & 0.955$\pm$0.059 & 0.44 & 0.954$\pm$0.059 & 6.2 & 117.4	\\
156283 & 4.674 &  4163 & 1.42 &   10 & 0.76 & 5.178$\pm$0.011 & 0.74 & 5.159$\pm$0.011 & 0.2 & 53.9	\\
159561 & 1.778 &  8500 & 3.3  &    2 & 0.45 & 1.848$\pm$0.012 & 0.49 & 1.855$\pm$0.012 & 0.6 & 94.3	\\
161096 & 4.228 &  4390 & 2.0  &    2 & 0.73 & 4.525$\pm$0.011 & 0.71 & 4.511$\pm$0.011 & 0.2 & 69.5	\\
161797 & 1.808 &  5454 & 3.82 &   11 & 0.61 & 1.880$\pm$0.008 & 0.61 & 1.880$\pm$0.008 & 0.4 & 150.7	\\
163917 & 2.651 &  4660 & 2.1  &    2 & 0.70 & 2.810$\pm$0.005 & 0.65 & 2.789$\pm$0.005 & 0.2 & 120.9	\\
169414 & 2.804 &  4467 & 2.24 &    3 & 0.71 & 2.946$\pm$0.024 & 0.71 & 2.946$\pm$0.024 & 0.8 & 120.5	\\
170693 & 1.952 &  4467 & 2.01 &    3 & 0.69 & 2.056$\pm$0.009 & 0.66 & 2.048$\pm$0.009 & 0.4 & 120.0	\\
172167 & 3.198 &  9333 & 3.98 &    3 & 0.42 & 3.284$\pm$0.002 & 0.41 & 3.280$\pm$0.016 & 0.5 & 96.6	\\
176524 & 1.705 &  4520 & 2.55 &    9 & 0.71 & 1.814$\pm$0.027 & 0.64 & 1.797$\pm$0.027 & 1.5 & 120.8	\\
176678 & 2.297 &  4500 & 2.1  &    2 & 0.71 & 2.467$\pm$0.012 & 0.70 & 2.463$\pm$0.012 & 0.5 & 118.4	\\
180610 & 1.526 &  4571 & 2.75 &    3 & 0.71 & 1.637$\pm$0.028 & 0.68 & 1.630$\pm$0.028 & 1.7 & 120.9	\\
181276 & 2.028 &  4660 & 2.1  &    2 & 0.70 & 2.158$\pm$0.008 & 0.65 & 2.143$\pm$0.008 & 0.4 & 120.5	\\
183439 & 4.111 &  3690 & 1.3  &    2 & 0.81 & 4.439$\pm$0.020 & 0.76 & 4.403$\pm$0.020 & 0.5 & 69.2	\\
%183912 & 4.653 &  4270 & 1.79 &    9 & 0.74 & 5.042$\pm$0.039 & 0.74 & 5.042$\pm$0.039 & 0.8 & 38.5	\\
%184006 & 0.739 &  8180 & 4.2  &    2 & 0.46 & 0.768$\pm$0.025 & 0.46 & 0.768$\pm$0.046 & 6.0 & 120.9	\\
186791 & 6.667 &  4246 & 1.52 &   12 & 0.73 & 7.054$\pm$0.080 & 0.75 & 7.056$\pm$0.080 & 1.1 & 46.3	\\
187642 & 3.270 &  7586 & 4.14 &    3 & 0.51 & 3.309$\pm$0.006 & 0.51 & 3.309$\pm$0.006 & 0.2 & 117.1	\\
187929 & 1.724 &  5826 & 1.50 &    5 & 0.54 & 1.804$\pm$0.005 & 0.54 & 1.804$\pm$0.007 & 0.4 & 120.8	\\
188310 & 1.570 &  4786 & 2.49 &    3 & 0.67 & 1.671$\pm$0.025 & 0.61 & 1.658$\pm$0.025 & 1.5 & 118.8	\\
196094 & 4.087 &  4310 & 0.64 &    4 & 0.73 & 4.407$\pm$0.017 & 0.83 & 4.472$\pm$0.017 & 0.4 & 34.3	\\
203504 & 2.179 &  4677 & 2.48 &    3 & 0.70 & 2.315$\pm$0.023 & 0.70 & 2.315$\pm$0.023 & 1.0 & 120.4	\\
204867 & 2.584 &  5370 & 1.3  &    2 & 0.59 & 2.715$\pm$0.009 & 0.56 & 2.704$\pm$0.009 & 0.3 & 116.8	\\
206952 & 1.715 &  4571 & 2.41 &    3 & 0.72 & 1.847$\pm$0.015 & 0.61 & 1.819$\pm$0.015 & 0.8 & 120.8	\\
209750 & 2.903 &  5190 & 1.2  &    2 & 0.62 & 3.078$\pm$0.036 & 0.59 & 3.066$\pm$0.036 & 1.2 & 79.6	\\
211388 & 3.127 &  4260 & 2.15 &   13 & 0.74 & 3.371$\pm$0.049 & 0.74 & 3.371$\pm$0.049 & 1.5 & 78.7	\\
212496 & 1.801 &  4700 & 2.2  &    2 & 0.66 & 1.957$\pm$0.037 & 0.66 & 1.957$\pm$0.037 & 1.9 & 119.1	\\
213311 & 5.375 &  3700 & 0.14 & 14+4 & 0.82 & 5.881$\pm$0.022 & 0.82 & 5.881$\pm$0.022 & 0.4 & 34.3	\\
215182 & 3.270 &  5248 & 2.40 &    3 & 0.61 & 3.454$\pm$0.027 & 0.65 & 3.471$\pm$0.027 & 0.8 & 34.3	\\
218329 & 3.918 &  3540 & 0.8  &    2 & 0.83 & 4.268$\pm$0.009 & 0.78 & 4.234$\pm$0.009 & 0.2 & 80.1	\\
219215 & 4.776 &  3540 & 0.8  &    2 & 0.83 & 5.230$\pm$0.029 & 0.82 & 5.221$\pm$0.029 & 0.6 & 53.0	\\
219449 & 2.087 &  4571 & 2.42 &    3 & 0.71 & 2.230$\pm$0.031 & 0.68 & 2.220$\pm$0.031 & 1.4 & 100.0	\\
219615 & 2.358 &  5012 & 2.74 &    3 & 0.63 & 2.478$\pm$0.012 & 0.64 & 2.482$\pm$0.012 & 0.5 & 116.7	\\
222404 & 3.041 &  4786 & 3.20 &    3 & 0.69 & 3.254$\pm$0.020 & 0.69 & 3.254$\pm$0.020 & 0.6 & 81.1	\\
\enddata
\tablecomments{The errors on the UD diameter are the same as those on the LD diameter. The initial $\mu_{\lambda}$ is based on the $T_{\rm eff}$ and log $g$ listed in the table, and the final $\mu_{\lambda}$ is based on the new $T_{\rm eff}$ determination. (See Section 3.2 for more details). The $T_{\rm eff}$ and log $g$ come from the following sources: 1. \citet{2007astro.ph..3658P}; 2. \citet{2010SPIE.7734E..4EL}; 3. \citet{1999AandA...352..555A}; 4. \citet{2000asqu.book.....C} based on the star's SIMBAD spectral type; 5. \citet{2003AandA...402..433L}; 6. \citet{2000AJ....119.1448H}; 7. \citet{2011AandA...525A..90K}; 8. \citet{2004ApJS..152..251V}; 9. \citet{2016AandA...591A.118S}; 10. \citet{2011MNRAS.414.1227M}; 11. \citet{2011AandA...531A.165P}; 12. \citet{2002AandA...393..183B}; 13. \citet{2007AandA...475.1003H}; and 14. \citet{2010AN....331..349H}. Max SF is the maximum spatial frequency for that star's diameter measurement.}
\end{deluxetable}
\end{longrotatetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Derived Results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{longrotatetable} 
\begin{deluxetable}{ccccccccc}
%\rotate
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Derived Stellar Parameters. \label{derived_results}}

\tablehead{\colhead{Target} & \colhead{Spectral}       & \colhead{$R$}         & \colhead{$\sigma_R$} & \colhead{$F_{\rm BOL}$}                      & \colhead{$A_{\rm V}$}           & \colhead{$T_{\rm eff}$} & \colhead{$\sigma_T$} & \colhead{$L$}        \\ 
           \colhead{HD}     & \colhead{Type} & \colhead{($R_\odot$)} & \colhead{($\%$)}     & \colhead{(10$^{-6}$ erg s$^{-1}$ cm$^{-2}$)} & \colhead{(mag)} & \colhead{(K)}           & \colhead{($\%$)}        & \colhead{($L_\odot$)} }
\startdata
432    & F2 III   &   3.79$\pm$0.04                       & 1.0  &  3.04$\pm$0.15 & 0.00$\pm$0.01 &  6739$\pm$88   & 1.3 & 26.8$\pm$1.4	\\
1013   & M2 III   &  52.88$\pm$$^{\rm 1.37}_{\rm 1.31}$   & 2.6  &  1.38$\pm$0.07 & 0.31$\pm$0.01 &  3842$\pm$49   & 1.3 & 549.9$\pm$38.8	\\
1522   & K1 III   &  29.95$\pm$$^{\rm 0.72}_{\rm 0.73}$   & 2.4  &  1.70$\pm$0.09 & 0.39$\pm$0.01 &  4645$\pm$73   & 1.6 & 376.8$\pm$22.0	\\
8512   & K0 III   &  10.37$\pm$0.09                       & 0.9  &  1.53$\pm$0.08 & 0.28$\pm$0.02 &  4951$\pm$64   & 1.3 & 58.3$\pm$3.0	\\
9927   & K3 III   &  21.30$\pm$0.21                       & 1.0  &  1.54$\pm$0.08 & 0.00$\pm$0.01 &  4316$\pm$54   & 1.3 & 142.1$\pm$7.6	\\
17709  & K5 III   &  60.16$\pm$$^{\rm 3.58}_{\rm 4.06}$   & 6.7  &  1.32$\pm$0.07 & 0.40$\pm$0.02 &  4014$\pm$51   & 1.3 & 847.5$\pm$114.9	\\
18925  & G8 III   &  31.21$\pm$$^{\rm 1.15}_{\rm 1.24}$   & 4.0  &  2.24$\pm$0.11 & 0.00$\pm$0.02 &  4589$\pm$58   & 1.3 & 389.6$\pm$35.5	\\
20644  & K3 III   &  65.70$\pm$$^{\rm 2.66}_{\rm 2.89}$   & 4.4  &  1.82$\pm$0.17 & 1.13$\pm$0.02 &  4485$\pm$108  & 2.4 & 1576$\pm$199	\\
28305  & G8 III   &  12.53$\pm$0.28                       & 2.2  &  1.27$\pm$0.06 & 0.00$\pm$0.18 &  4880$\pm$77   & 1.6 & 80.3$\pm$4.4	\\
31964  & A2 I     &     see note 1                        &  -   &  6.59$\pm$0.96 & 1.58$\pm$0.02 &  7977$\pm$292  & 3.7 & see note 2	\\
34085  & B8 I     &   74.1$\pm$$^{\rm 6.1}_{\rm 7.3}$     & 10   & 28.10$\pm$1.41 & 0.00$\pm$0.01 & 10556$\pm$133  & 1.3 & 61515$\pm$11486	\\
38944  & M0 III   &   74.2$\pm$$^{\rm 7.0}_{\rm 8.7}$     & 12   &  1.45$\pm$0.07 & 0.57$\pm$0.02 &  3912$\pm$52   & 1.3 & 1165$\pm$250	\\
43232  & K1 III   &  50.82$\pm$$^{\rm 1.54}_{\rm 1.62}$   & 3.2  &  1.71$\pm$0.09 & 0.82$\pm$0.01 &  4810$\pm$66   & 1.4 & 1247$\pm$96	\\
48329  & G8 I     & 130.22$\pm$$^{\rm 5.51}_{\rm 6.01}$   & 4.6  &  4.59$\pm$0.23 & 0.92$\pm$0.02 &  5009$\pm$63   & 1.3 & 9636$\pm$976	\\
58207  & G8 III   &   9.48$\pm$0.12                       & 1.2  &  1.26$\pm$0.06 & 0.31$\pm$0.02 &  5072$\pm$68   & 1.3 & 53.7$\pm$2.8	\\
62345  & G8 III   &  11.00$\pm$0.16                       & 1.4  &  1.18$\pm$0.06 & 0.00$\pm$0.01 &  5020$\pm$68   & 1.4 & 69.3$\pm$3.7	\\
62509  & K0 III   &   9.06$\pm$0.03                       & 0.3  &  9.75$\pm$0.49 & 0.00$\pm$0.01 &  4586$\pm$57   & 1.3 & 32.7$\pm$1.6	\\
66141  & K2 III   &  22.99$\pm$$^{\rm 0.55}_{\rm 0.56}$   & 2.4  &  1.05$\pm$0.05 & 0.52$\pm$0.02 &  4521$\pm$65   & 1.4 & 199.2$\pm$12.6	\\
69267  & K4 III   &  51.66$\pm$$^{\rm 0.96}_{\rm 0.99}$   & 1.9  &  2.50$\pm$0.13 & 0.23$\pm$0.01 &  4094$\pm$53   & 1.3 & 676.7$\pm$41.4	\\
70272  & K4 III   &  53.27$\pm$$^{\rm 1.55}_{\rm 1.64}$   & 3.1  &  1.82$\pm$0.09 & 0.63$\pm$0.02 &  4181$\pm$54   & 1.3 & 782.4$\pm$60.3	\\
76294  & G8 III   &  17.61$\pm$0.19                       & 1.1  &  2.12$\pm$0.05 & 0.19$\pm$0.02 &  4996$\pm$30   & 0.6 & 174.2$\pm$9.3	\\
82308  & K4 III   &  44.93$\pm$$^{\rm 0.85}_{\rm 0.87}$   & 1.9  &  1.70$\pm$0.09 & 0.59$\pm$0.02 &  4152$\pm$53   & 1.3 & 541.4$\pm$33.5	\\
82328  & F7 V     &   2.41$\pm$0.02                       & 0.8  &  1.41$\pm$0.07 & 0.00$\pm$0.00 &  6256$\pm$82   & 1.3 & 8.0$\pm$0.4	\\
83618  & K2 III   &  30.03$\pm$$^{\rm 0.44}_{\rm 0.45}$   & 1.5  &  1.94$\pm$0.10 & 0.70$\pm$0.02 &  4695$\pm$63   & 1.3 & 395.3$\pm$21.7	\\
84441  & G0 III   &  21.03$\pm$$^{\rm 0.31}_{\rm 0.32}$   & 1.5  &  2.23$\pm$0.11 & 0.30$\pm$0.01 &  5623$\pm$75   & 1.3 & 399.1$\pm$21.9	\\
85503  & K2 III   &  11.81$\pm$0.10                       & 0.8  &  1.25$\pm$0.06 & 0.28$\pm$0.01 &  4606$\pm$59   & 1.3 & 56.6$\pm$2.9	\\
87901  & B6 IV    &   4.35$\pm$0.10                       & 2.4  & 17.10$\pm$0.86 & 0.10$\pm$0.01 & 11668$\pm$195  & 1.7 & 316.2$\pm$16.7	\\
94264  & K0 III   &   8.21$\pm$0.06                       & 0.7  &  1.21$\pm$0.06 & 0.24$\pm$0.02 &  4790$\pm$60   & 1.3 & 32.0$\pm$1.6	\\
95689  & G9 III   &  17.03$\pm$0.13                       & 0.7  &  8.66$\pm$0.43 & 0.37$\pm$0.01 &  5012$\pm$65   & 1.3 & 165.1$\pm$8.3	\\
96833  & K1 III   &  19.67$\pm$0.13                       & 0.6  &  2.56$\pm$0.13 & 0.21$\pm$0.01 &  4606$\pm$58   & 1.3 & 157.2$\pm$8.1	\\
97778  & M3 II    &  195.4$\pm$$^{\rm 31.4}_{\rm 46.2}$   & 24   &  2.17$\pm$0.11 & 0.00$\pm$0.02 &  3613$\pm$48   & 1.3 & see note 2	\\
98262  & K3 III   &  60.00$\pm$$^{\rm 1.24}_{\rm 1.29}$   & 2.2  &  2.65$\pm$0.13 & 0.48$\pm$0.02 &  4422$\pm$56   & 1.3 & 1242$\pm$81	\\
100029 & M0 III   &  69.99$\pm$$^{\rm 1.06}_{\rm 1.10}$   & 1.6  &  2.71$\pm$0.14 & 0.40$\pm$0.01 &  3761$\pm$47   & 1.3 & 884.4$\pm$52	\\
102212 & M1 III   &  54.77$\pm$$^{\rm 0.88}_{\rm 0.91}$   & 1.7  &  2.06$\pm$0.10 & 0.10$\pm$0.01 &  3728$\pm$47   & 1.3 & 523.0$\pm$31.2	\\
108381 & K1 III   &  12.01$\pm$$^{\rm 0.33}_{\rm 0.34}$   & 2.8  &  0.75$\pm$0.04 & 0.21$\pm$0.02 &  4660$\pm$84   & 1.8 & 61.4$\pm$3.3	\\
108907 & M3 III   &  111.0$\pm$$^{\rm 9.3}_{\rm 11.2}$    & 10   &  1.87$\pm$0.14 & 0.50$\pm$0.04 &  3718$\pm$69   & 1.9 & 2122$\pm$419	\\
109358 & G0 V     &   1.03$\pm$0.03                       & 3.0  &  0.54$\pm$0.03 & 0.04$\pm$0.01 &  5966$\pm$117  & 2.0 & 1.2$\pm$0.1	\\
113226 & G8 III   &  11.98$\pm$0.07                       & 0.6  &  2.33$\pm$0.12 & 0.00$\pm$0.01 &  5020$\pm$64   & 1.3 & 82.3$\pm$4.2	\\
113996 & K5 III   &  33.75$\pm$$^{\rm 0.77}_{\rm 0.80}$   & 2.4  &  1.00$\pm$0.05 & 0.30$\pm$0.02 &  4211$\pm$54   & 1.3 & 323.0$\pm$21.7	\\
117675 & M2 III   &  78.38$\pm$$^{\rm 1.90}_{\rm 1.98}$   & 2.5  &  1.77$\pm$0.09 & 0.46$\pm$0.02 &  3500$\pm$46   & 1.3 & 831.5$\pm$56.8	\\
120136 & F7 IV-V  &   1.38$\pm$0.08                       & 6.0  &  0.42$\pm$0.02 & 0.00$\pm$0.01 &  6556$\pm$212  & 3.2 & 3.2$\pm$0.2	\\
120315 & B3 V     &    3.4$\pm$0.5                        & 15   & 18.70$\pm$0.94 & 0.04$\pm$0.01 & 15540$\pm$1157 & 7.4 & 594.0$\pm$31.1	\\
120477 & K5 III   &  40.72$\pm$$^{\rm 0.77}_{\rm 0.79}$   & 2.0  &  1.90$\pm$0.10 & 0.30$\pm$0.02 &  4012$\pm$51   & 1.3 & 387.8$\pm$24.2	\\
120933 & M3 III   & 117.41$\pm$$^{\rm 4.25}_{\rm 4.57}$   & 3.9  &  2.25$\pm$0.11 & 0.58$\pm$0.02 &  3722$\pm$48   & 1.3 & 2387$\pm$213	\\
121130 & M3 III   &  83.22$\pm$$^{\rm 2.08}_{\rm 2.16}$   & 2.6  &  2.54$\pm$0.13 & 0.50$\pm$0.02 &  3584$\pm$35   & 1.0 & 1031$\pm$70	\\
127665 & K3 III   &  20.58$\pm$0.19                       & 0.9  &  1.71$\pm$0.09 & 0.11$\pm$0.01 &  4285$\pm$54   & 1.3 & 128.9$\pm$6.8	\\
129712 & M3 III   & 129.36$\pm$$^{\rm 7.49}_{\rm 8.42}$   & 6.5  &  1.92$\pm$0.10 & 0.49$\pm$0.02 &  3691$\pm$50   & 1.3 & 2802$\pm$367	\\
133124 & K4 III   &  37.39$\pm$$^{\rm 1.49}_{\rm 1.55}$   & 4.1  &  0.88$\pm$0.04 & 0.38$\pm$0.02 &  4106$\pm$73   & 1.8 & 358.7$\pm$29.1	\\
133208 & G8 III   &  18.44$\pm$0.19                       & 1.0  &  1.26$\pm$0.06 & 0.00$\pm$0.01 &  4976$\pm$63   & 1.3 & 188.0$\pm$10.1	\\
136726 & K4 III   &  28.20$\pm$$^{\rm 0.71}_{\rm 0.73}$   & 2.6  &  0.56$\pm$0.03 & 0.00$\pm$0.04 &  4358$\pm$59   & 1.4 & 258.8$\pm$17.7	\\
137759 & K2 III   &  11.87$\pm$0.05                       & 0.4  &  2.16$\pm$0.11 & 0.18$\pm$0.02 &  4756$\pm$60   & 1.3 & 65.0$\pm$3.3	\\
140573 & K2 III   &  11.62$\pm$0.06                       & 0.5  &  3.66$\pm$0.18 & 0.13$\pm$0.01 &  4687$\pm$59   & 1.3 & 58.9$\pm$3.0	\\
143107 & K2 III   &  21.87$\pm$$^{\rm 0.98}_{\rm 0.99}$   & 4.5  &  1.13$\pm$0.06 & 0.34$\pm$0.01 &  4408$\pm$109  & 2.5 & 162.9$\pm$9.4	\\
148387 & G8 III   &  10.53$\pm$0.04                       & 0.4  &  2.63$\pm$0.13 & 0.00$\pm$0.02 &  5060$\pm$64   & 1.3 & 65.6$\pm$3.3	\\
148856 & G5 III   &  15.92$\pm$$^{\rm 0.39}_{\rm 0.41}$   & 2.5  &  2.70$\pm$0.14 & 0.17$\pm$0.02 &  5092$\pm$64   & 1.3 & 153.7$\pm$10.8	\\
150997 & G5 III   &   8.92$\pm$0.07                       & 0.8  &  1.32$\pm$0.07 & 0.09$\pm$0.02 &  5025$\pm$65   & 1.3 & 45.8$\pm$2.3 \\
%156164 & A1 I     &   2.36$\pm$0.15                       & 6.2  &  1.82$\pm$0.03 & 0.09$\pm$0.02 &  8802$\pm$275  & 3.1 & 30.2$\pm$0.6	\\
156283 & K3-4 II  &  64.02$\pm$$^{\rm 0.89}_{\rm 0.91}$   & 1.4  &  2.82$\pm$0.14 & 0.00$\pm$0.02 &  4223$\pm$53   & 1.3 & 1176$\pm$67	\\
159561 & A4-7 III &   2.97$\pm$0.05                       & 1.7  &  3.88$\pm$0.19 & 0.09$\pm$0.01 &  7627$\pm$98   & 1.3 & 26.9$\pm$1.6	\\
161096 & K2 III   &  12.17$\pm$0.06                       & 0.5  &  2.93$\pm$0.15 & 0.05$\pm$0.01 &  4559$\pm$57   & 1.3 & 57.7$\pm$2.9	\\
161797 & G5 IV    &   1.64$\pm$0.01                       & 0.4  &  1.02$\pm$0.05 & 0.00$\pm$0.00 &  5425$\pm$69   & 1.3 & 2.1$\pm$0.1	\\
163917 & G8 III   &  13.85$\pm$0.17                       & 1.2  &  1.62$\pm$0.08 & 0.16$\pm$0.01 &  5000$\pm$63   & 1.3 & 108.2$\pm$6.0	\\
169414 & K2 III   &  11.55$\pm$$^{\rm 0.19}_{\rm 0.20}$   & 1.7  &  1.26$\pm$0.06 & 0.14$\pm$0.02 &  4569$\pm$60   & 1.3 & 52.4$\pm$3.0	\\
170693 & K1 III   &  21.25$\pm$$^{\rm 0.41}_{\rm 0.43}$   & 2.0  &  0.69$\pm$0.06 & 0.54$\pm$0.04 &  4714$\pm$101  & 2.1 & 201.1$\pm$18.8	\\
172167 & A0 V     &   2.71$\pm$0.02                       & 0.6  & 28.80$\pm$1.44 & 0.00$\pm$0.01 &  9467$\pm$121  & 1.3 & 53.1$\pm$2.7	\\
176524 & K0 III   &  20.37$\pm$$^{\rm 0.97}_{\rm 1.06}$   & 5.2  &  0.76$\pm$0.07 & 0.72$\pm$0.03 &  5148$\pm$126  & 2.4 & 263.1$\pm$35.0	\\
176678 & K1 III   &  11.68$\pm$0.13                       & 1.1  &  0.96$\pm$0.05 & 0.12$\pm$0.02 &  4662$\pm$59   & 1.3 & 58.2$\pm$3.1	\\
180610 & K2 III   &   8.87$\pm$0.17                       & 1.9  &  0.50$\pm$0.05 & 0.25$\pm$0.06 &  4868$\pm$124  & 2.6 & 39.9$\pm$3.9	\\
181276 & G8 III   &   8.77$\pm$0.05                       & 0.5  &  1.00$\pm$0.05 & 0.03$\pm$0.02 &  5056$\pm$64   & 1.3 & 45.3$\pm$2.3	\\
183439 & M0 III   &  43.14$\pm$$^{\rm 1.09}_{\rm 1.15}$   & 2.7  &  1.60$\pm$0.08 & 0.31$\pm$0.02 &  3967$\pm$50   & 1.3 & 415.9$\pm$29.7	\\
%183912 & K0 III   &  72.15$\pm$$^{\rm 3.09}_{\rm 3.36}$   & 4.7  &  2.81$\pm$0.07 & 0.33$\pm$0.02 &  4268$\pm$32   & 0.8 & 1558$\pm$143	\\
%184006 & A4 V     &   3.07$\pm$0.18                       & 6.0  &  0.85$\pm$0.02 & 0.11$\pm$0.02 &  8112$\pm$248  & 3.1 & 36.8$\pm$0.9	\\
186791 & K3-4 II  &  91.81$\pm$$^{\rm 2.12}_{\rm 2.19}$   & 2.4  &  4.68$\pm$0.23 & 0.15$\pm$0.01 &  4098$\pm$56   & 1.4 & 2146$\pm$139	\\
187642 & A7 V     &   1.82$\pm$0.01                       & 0.3  & 12.30$\pm$0.62 & 0.01$\pm$0.01 &  7620$\pm$95   & 1.3 & 10.1$\pm$0.5	\\
187929 & G0 III   &     see note 1                        &  -   &  1.74$\pm$0.14 & 0.63$\pm$0.03 &  6329$\pm$126  & 2.0 & see note 2	\\
188310 & G8 III   &  10.03$\pm$0.22                       & 2.2  &  0.70$\pm$0.05 & 0.55$\pm$0.03 &  5263$\pm$105  & 2.0 & 69.6$\pm$5.6	\\
196094 & K4 I     &     see note 1                        &  -   &  1.21$\pm$0.40 & 0.00$\pm$1.91 &  3671$\pm$304  & 8.3 & see note 2	\\
203504 & K1 III   &  11.89$\pm$0.15                       & 1.3  &  0.89$\pm$0.04 & 0.10$\pm$0.02 &  4725$\pm$64   & 1.3 & 63.5$\pm$3.3	\\
204867 & G0 I     &  47.88$\pm$$^{\rm 1.68}_{\rm 1.81}$   & 3.8  &  2.41$\pm$0.12 & 0.36$\pm$0.01 &  5608$\pm$71   & 1.3 & 2046$\pm$180	\\
206952 & K0 III   &  10.93$\pm$$^{\rm 0.26}_{\rm 0.27}$   & 2.4  &  0.97$\pm$0.08 & 0.69$\pm$0.03 &  5446$\pm$113  & 2.1 & 94.9$\pm$8.8	\\
209750 & G2 I     &  52.89$\pm$$^{\rm 1.68}_{\rm 1.78}$   & 3.4  &  2.63$\pm$0.13 & 0.42$\pm$0.01 &  5383$\pm$74   & 1.4 & 2120$\pm$167	\\
211388 & K3 III   &  69.01$\pm$$^{\rm 3.07}_{\rm 3.32}$   & 4.8  &  1.28$\pm$0.06 & 0.45$\pm$0.01 &  4288$\pm$62   & 1.4 & 1453$\pm$147	\\
212496 & G8 III   &  10.96$\pm$0.23                       & 2.1  &  0.68$\pm$0.03 & 0.26$\pm$0.01 &  4803$\pm$75   & 1.6 & 57.7$\pm$3.0	\\
213311 & K4 I     &  319.2$\pm$$^{\rm 26.6}_{\rm 32.0}$   & 10   &  2.19$\pm$0.13 & 0.10$\pm$0.29 &  3713$\pm$56   & 1.5 & 17473$\pm$3344	\\
215182 & G2 III   &  24.51$\pm$$^{\rm 1.11}_{\rm 1.21}$   & 5.0  &  2.45$\pm$0.12 & 0.29$\pm$0.01 &  4970$\pm$65   & 1.3 & 330.8$\pm$35.0	\\
218329 & M1 III   &  45.87$\pm$$^{\rm 1.31}_{\rm 1.38}$   & 3.0  &  1.52$\pm$0.08 & 0.30$\pm$0.01 &  3994$\pm$50   & 1.3 & 483.1$\pm$37.2	\\
219215 & M1 III   &  34.77$\pm$$^{\rm 1.83}_{\rm 2.04}$   & 5.9  &  1.73$\pm$0.09 & 0.17$\pm$0.01 &  3715$\pm$48   & 1.3 & 207.7$\pm$25.2	\\
219449 & K1 III   &  10.96$\pm$0.21                       & 1.9  &  0.82$\pm$0.04 & 0.16$\pm$0.01 &  4730$\pm$68   & 1.4 & 54.3$\pm$3.1	\\
219615 & G8 III   &  11.28$\pm$0.10                       & 0.9  &  1.12$\pm$0.06 & 0.00$\pm$0.02 &  4833$\pm$62   & 1.3 & 62.7$\pm$3.3	\\
222404 & K1 III   &   4.93$\pm$0.04                       & 0.8  &  1.86$\pm$0.09 & 0.00$\pm$0.02 &  4792$\pm$62   & 1.3 & 11.6$\pm$0.6	\\
\enddata
\tablecomments{The spectral types are those that provide the best SED fit as described in Section 3.2. The SED fits are also the source of $F_{\rm BOL}$ and $A_{\rm V}$. The other parameters are derived as described in Section 3.2.
Note 1: The large error on the parallax measurement made the radius determination unuseful, considering the error would be more than 50$\%$.
Note 2: Because the errors on the parallax measurements are unusually high ($\geq$20$\%$), the errors on the subsequent luminosity calculations render them unhelpful for these stars.}
\end{deluxetable}
\end{longrotatetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Derived Results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{ccc}
%\rotate
%\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\tablecaption{Stellar Masses and Ages. \label{mass_age}}
\tablehead{\colhead{Target} & \colhead{Mass}        & \colhead{Age} \\ 
           \colhead{HD}     & \colhead{($M_\odot$)} & \colhead{(Gyr)}}
\startdata
432    & 2.02$\pm$0.03 & 1.00$\pm$0.05	\\
1013   & 1.06$\pm$0.11 & 7.70$\pm$2.01	\\
1522   & 3.70$\pm$0.10 & 0.23$\pm$0.03	\\
8512   & 2.06$\pm$0.14 & 1.08$\pm$0.23	\\
9927   & 1.75$\pm$0.15 & 1.70$\pm$0.40	\\
17709  & 1.34$\pm$0.18 & 3.10$\pm$1.20	\\
18925  & 3.64$\pm$0.25 & 0.23$\pm$0.05	\\
20644  & 3.07$\pm$0.39 & 0.35$\pm$0.14	\\
28305  & 2.69$\pm$0.11 & 0.55$\pm$0.10	\\
31964  & 2.16$\pm$0.39 & 0.62$\pm$0.22	\\
38944  & 1.64$\pm$0.22 & 1.98$\pm$0.68	\\
43232  & 4.19$\pm$0.14 & 0.17$\pm$0.02	\\
48329  & 5.29$\pm$0.04 & 0.10$\pm$0.00	\\
58207  & 2.09$\pm$0.10 & 0.96$\pm$0.15	\\
62345  & 2.58$\pm$0.09 & 0.58$\pm$0.08	\\
62509  & 0.98$\pm$0.10 & 7.66$\pm$2.08	\\
66141  & 1.59$\pm$0.19 & 1.89$\pm$0.64	\\
69267  & 1.75$\pm$0.11 & 1.49$\pm$0.22	\\
70272  & 1.95$\pm$0.18 & 1.32$\pm$0.23	\\
76294  & 3.09$\pm$0.10 & 0.37$\pm$0.04	\\
82308  & 1.29$\pm$0.18 & 3.62$\pm$1.37	\\
83618  & 2.82$\pm$0.32 & 0.46$\pm$0.17	\\
84441  & 3.71$\pm$0.04 & 0.21$\pm$0.00	\\
85503  & 1.58$\pm$0.14 & 2.15$\pm$0.50	\\
87901  & 3.57$\pm$0.04 & 0.16$\pm$0.01	\\
94264  & 1.54$\pm$0.10 & 2.29$\pm$0.42	\\
95689  & 3.44$\pm$0.11 & 0.28$\pm$0.03	\\
96833  & 2.37$\pm$0.15 & 0.68$\pm$0.14	\\
97778  & 3.11$\pm$0.69 & 0.40$\pm$0.24	\\
98262  & 3.82$\pm$0.23 & 0.20$\pm$0.03	\\
100029 & 1.53$\pm$0.12 & 2.33$\pm$0.48	\\
102212 & 0.92$\pm$0.00 & 11.69$\pm$0.13	\\
108381 & 1.78$\pm$0.25 & 1.69$\pm$0.56	\\
108907 & 1.64$\pm$0.20 & 1.97$\pm$0.57	\\
113226 & 2.96$\pm$0.09 & 0.38$\pm$0.04	\\
113996 & 1.21$\pm$0.19 & 4.51$\pm$1.84	\\
117675 & 1.40$\pm$0.12 & 2.90$\pm$0.68	\\
120477 & 1.00$\pm$0.05 & 10.08$\pm$1.41	\\
120933 & 2.18$\pm$0.16 & 1.11$\pm$0.21	\\
121130 & 0.93$\pm$0.06 & 10.24$\pm$1.40	\\
127665 & 1.29$\pm$0.12 & 4.31$\pm$1.17	\\
129712 & 2.20$\pm$0.23 & 1.05$\pm$0.27	\\
133124 & 1.50$\pm$0.20 & 2.56$\pm$0.92	\\
133208 & 3.33$\pm$0.06 & 0.30$\pm$0.02	\\
136726 & 2.04$\pm$0.20 & 1.21$\pm$0.33	\\
137759 & 1.75$\pm$0.17 & 1.70$\pm$0.33	\\
140573 & 1.61$\pm$0.12 & 2.06$\pm$0.33	\\
143107 & 1.37$\pm$0.24 & 3.24$\pm$1.81	\\
148387 & 2.45$\pm$0.10 & 0.65$\pm$0.10	\\
148856 & 2.91$\pm$0.11 & 0.42$\pm$0.06	\\
150997 & 2.01$\pm$0.11 & 1.08$\pm$0.18	\\
%156164 & 2.07$\pm$0.05 & 0.45$\pm$0.11	\\
156283 & 3.77$\pm$0.20 & 0.22$\pm$0.04	\\
159561 & 1.93$\pm$0.03 & 0.91$\pm$0.03	\\
161096 & 1.44$\pm$0.16 & 2.75$\pm$0.78	\\
161797 & 1.09$\pm$0.01 & 7.68$\pm$0.13	\\
163917 & 2.98$\pm$0.11 & 0.39$\pm$0.05	\\
169414 & 1.05$\pm$0.18 & 6.39$\pm$2.71	\\
170693 & 1.54$\pm$0.24 & 1.93$\pm$0.91	\\
176524 & 3.01$\pm$0.12 & 0.40$\pm$0.06	\\
176678 & 1.28$\pm$0.18 & 3.64$\pm$1.43	\\
180610 & 1.65$\pm$0.25 & 1.97$\pm$0.94	\\
181276 & 2.45$\pm$0.11 & 0.61$\pm$0.08	\\
183439 & 0.97$\pm$0.02 & 11.30$\pm$0.54	\\
%183912 & 4.34$\pm$0.26 & 0.15$\pm$0.02	\\
186791 & 3.51$\pm$0.23 & 0.27$\pm$0.04	\\
187929 & 4.24$\pm$0.58 & 0.15$\pm$0.05	\\
188310 & 2.05$\pm$0.15 & 0.98$\pm$0.18	\\
196094 & 4.49$\pm$0.66 & 0.15$\pm$0.06	\\
203504 & 1.60$\pm$0.18 & 2.04$\pm$0.54	\\
204867 & 4.97$\pm$0.10 & 0.11$\pm$0.01	\\
206952 & 2.38$\pm$0.07 & 0.67$\pm$0.06	\\
209750 & 5.13$\pm$0.06 & 0.10$\pm$0.00	\\
211388 & 4.16$\pm$0.28 & 0.17$\pm$0.03	\\
212496 & 0.97$\pm$0.21 & 6.76$\pm$3.59	\\
213311 & 5.11$\pm$0.18 & 0.11$\pm$0.01	\\
215182 & 3.51$\pm$0.13 & 0.27$\pm$0.03	\\
218329 & 1.61$\pm$0.13 & 2.13$\pm$0.46	\\
219215 & 1.00$\pm$0.03 & 10.97$\pm$0.83	\\
219449 & 1.38$\pm$0.29 & 2.98$\pm$1.63	\\
219615 & 1.11$\pm$0.29 & 4.58$\pm$3.10	\\
222404 & 1.41$\pm$0.08 & 3.25$\pm$0.63	\\
\enddata
\tablecomments{Masses and ages were determined using the PARAM stellar model described in Section 3.3. An error of 0.05 was assigned to [Fe/H] (a model input), which are from the sources listed in Table 1.}
\end{deluxetable*}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% Literature and SED Comparison %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{cccl}
%\rotate
%\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Interferometric Angular Diameter Comparison. \label{lit}}

\tablehead{\colhead{Target} & \colhead{$\theta_{\rm LD,here}$} & \colhead{$\theta_{\rm LD,previous}$} & \colhead{ }      \\ 
           \colhead{HD}     & \colhead{(mas)}                       & \colhead{(mas)}                      & \colhead{Reference} } 
\startdata
432    & 2.103$\pm$0.015 & 2.218$\pm$0.058 & \citet{2016ApJS..227....4H}   \\ %NPOI
       &                 & 1.698$\pm$0.023 & \citet{2011ApJ...732...68C}   \\
       &                 &  2.12$\pm$0.05  & \citet{1999AJ....118.3032N}   \\
1013   & 4.359$\pm$0.022 & N/A             & N/A                           \\
1522   & 3.310$\pm$0.062 & 3.325$\pm$0.010 & \citet{2009MNRAS.399..399R}   \\
8512   & 2.764$\pm$0.016 & 2.817$\pm$0.044 & \citet{2009MNRAS.399..399R}   \\
9927   & 3.649$\pm$0.007 &  3.76$\pm$0.07  & \citet{1999AJ....118.3032N}   \\
17709  & 3.907$\pm$0.021 & 4.056$\pm$0.041 & \citet{2003AJ....126.2502M}   \\
18925  & 3.894$\pm$0.018 & N/A             & N/A                           \\
20644  & 3.674$\pm$0.025 & N/A             & N/A                           \\ 
28305  & 2.592$\pm$0.050 & 2.733$\pm$0.031 & \citet{2009ApJ...691.1243B}   \\
       &                 & 2.481$\pm$0.045 & \citet{2009ApJ...694.1085V}   \\
       &                 & 2.671$\pm$0.049 & \citet{2003AJ....126.2502M}   \\
       &                 &  2.41$\pm$0.11  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  2.67$\pm$0.04  & \citet{2001AJ....122.2707N}   \\ %Mark III
       &                 &  2.51$\pm$0.06$^\ast$  & \citet{1999AJ....117..521V}   \\
31964  & 2.210$\pm$0.012 &  2.20$\pm$0.02  & \citet{2012AandA...544A..91M} \\
       &                 &  2.27$\pm$0.11$^\ast$ & \citet{2008ApJ...689L.137S} \\
       &                 & 2.096$\pm$0.086 & \citet{2003AJ....126.2502M}   \\
       &                 &  2.28$\pm$0.09  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  2.17$\pm$0.03  & \citet{2001AJ....122.2707N}   \\ %Mark III
34085  & 2.606$\pm$0.009 & 2.914$\pm$0.179 & \citet{2009MNRAS.399..399R}   \\
       &                 &  2.55$\pm$0.05  & \citet{1974MNRAS.167..121H}   \\
       &                 &  2.69$\pm$0.15  & \citet{1968ARAandA...6...13B} \\
38944  & 4.310$\pm$0.036 & N/A             & N/A                           \\
43232  & 3.097$\pm$0.034 & N/A             & N/A                           \\
48329  & 4.677$\pm$0.013 & 4.703$\pm$0.047 & \citet{2003AJ....126.2502M}   \\
       &                 &  4.77$\pm$0.05  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  4.78$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %Mark III
58207  & 2.390$\pm$0.024 & N/A             & N/A                           \\
62345  & 2.361$\pm$0.025 & N/A             & N/A                           \\
62509  & 8.134$\pm$0.013 & 8.018$\pm$0.043 & \citet{2016ApJS..227....4H}   \\ %NPOI
       &                 & 8.170$\pm$0.444 & \citet{2009ApJ...694.1085V}   \\
       &                 & 7.980$\pm$0.080 & \citet{2003AJ....126.2502M}   \\
       &                 &  7.95$\pm$0.09  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  7.97$\pm$0.11  & \citet{2001AJ....122.2707N}   \\ %Mark III
       &                 & 8.035$\pm$0.08  & \citet{1991AJ....101.2207M}   \\
       &                 &  9.26$\pm$0.15  & \citet{1988ApJ...327..905S}   \\
       &                 &  7.90$\pm$0.31  & \citet{1987AandA...188..114D} \\
66141  & 2.747$\pm$0.039 & N/A             & N/A                           \\
69267  & 5.167$\pm$0.035 & 5.238$\pm$0.069 & \citet{2003AJ....126.2502M}   \\
       &                 &  5.13$\pm$0.06  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  5.20$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %Mark III
70272  & 4.228$\pm$0.024 & N/A             & N/A                           \\
76294  & 3.196$\pm$0.017 &  3.29$\pm$0.08  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  3.18$\pm$0.09  & \citet{2001AJ....122.2707N}   \\ %Mark III
82308  & 4.143$\pm$0.025 & N/A             & N/A                           \\
82328  & 1.664$\pm$0.012 & 1.632$\pm$0.005 & \citet{2012ApJ...746..101B}   \\
83618  & 3.462$\pm$0.033 & 3.451$\pm$0.042 & \citet{2009MNRAS.399..399R}   \\
84441  & 2.587$\pm$0.025 & 2.575$\pm$0.078 & \citet{2003AJ....126.2502M}   \\
       &                 &  2.70$\pm$0.10  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  2.60$\pm$0.05  & \citet{2001AJ....122.2707N}   \\ %Mark III
85503  & 2.887$\pm$0.016 & N/A             & N/A                           \\
87901  & 1.664$\pm$0.037 & 1.234$\pm$0.010 &\citet{2011ApJ...732...68C}    \\
       &                 & 1.209$\pm$0.053 & \citet{2009ApJ...694.1085V}   \\
       &                 &  1.65$\pm$0.02  & \citet{2005ApJ...628..439M}   \\
       &                 &  1.37$\pm$0.06  & \citet{1974MNRAS.167..121H}   \\
       &                 &  1.38$\pm$0.07  & \citet{1967MNRAS.137..393H}   \\
94264  & 2.622$\pm$0.009 & 2.462$\pm$0.054 & \citet{2016ApJS..227....4H}   \\ %NPOI
       &                 &  2.54$\pm$0.03  & \citet{1999AJ....118.3032N}   \\
95689  & 6.419$\pm$0.041 & 6.739$\pm$0.099 & \citet{2003AJ....126.2502M}   \\ %NPOI
       &                 &  6.91$\pm$0.08  & \citet{2001AJ....122.2707N}   \\ 
       &                 &  7.11$\pm$0.10  & \citet{2001AJ....122.2707N}   \\ 
96833  & 4.131$\pm$0.007 & 4.120$\pm$0.041 & \citet{2003AJ....126.2502M}   \\ %NPOI
       &                 &  4.08$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  4.12$\pm$0.06  & \citet{2001AJ....122.2707N}   \\ %Mark III
97778  & 6.182$\pm$0.057 &   5.7$\pm$0.6$^\ast$   & \citet{1998AJ....116..981D}   \\
98262  & 4.561$\pm$0.016 & 4.759$\pm$0.048 & \citet{2003AJ....126.2502M}   \\
       &                 &  4.76$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  4.71$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %Mark III
100029 & 6.376$\pm$0.012 & 6.430$\pm$0.069 & \citet{2003AJ....126.2502M}   \\
       &                 &  6.37$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ %NPOI
       &                 &  6.47$\pm$0.09  & \citet{2001AJ....122.2707N}   \\ %Mark III
       &                 &   7.3$\pm$0.7$^\ast$ & \citet{1998AJ....116..981D} \\
102212 & 5.657$\pm$0.013 & 6.116$\pm$0.115 & \citet{2003AJ....126.2502M}   \\ %NPOI
       &                 &  5.65$\pm$0.07  & \citet{2001AJ....122.2707N}   \\ 
       &                 &  6.26$\pm$0.10  & \citet{2001AJ....122.2707N}   \\ 
108381 & 2.179$\pm$0.057 & N/A             & N/A                           \\
108907 & 5.420$\pm$0.010 & N/A             & N/A                           \\
109358 & 1.133$\pm$0.034 & 1.238$\pm$0.030 & \citet{2012ApJ...746..101B}	\\
       &                 & 1.138$\pm$0.055 & \citet{2009ApJ...694.1085V} 	\\
113226 & 3.318$\pm$0.013 & 3.062$\pm$0.030$^\ast$ & \citet{2013ApJ...775...45V} \\
       &                 & 3.283$\pm$0.033 & \citet{2003AJ....126.2502M} 	\\
       &                 &  3.23$\pm$0.05  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  3.28$\pm$0.05  & \citet{2001AJ....122.2707N} 	\\ %Mark III
       &                 &  3.17$\pm$0.03  & \citet{1999AJ....118.3032N} 	\\
113996 & 3.090$\pm$0.019 & N/A	           & N/A            		   	\\
117675 & 5.951$\pm$0.049 & N/A             & N/A			 	\\
120136 & 0.822$\pm$0.049 & 0.786$\pm$0.016 & \citet{2008ApJ...680..728B}        \\
120315 & 0.981$\pm$0.144 & N/A             & N/A			 	\\
120477 & 4.691$\pm$0.022 & 4.72$\pm$0.05   & \citet{1999AJ....118.3032N} 	\\
120933 & 5.932$\pm$0.042 & N/A             & N/A			 	\\
121130 & 6.799$\pm$0.077 & N/A             & N/A			 	\\
127665 & 3.901$\pm$0.008 &  3.72$\pm$0.12$^\ast$  & \citet{1999AJ....117..521V} 	\\
129712 & 5.573$\pm$0.055 & N/A             & N/A			 	\\
133124 & 3.055$\pm$0.077 & N/A             & N/A			 	\\
133208 & 2.484$\pm$0.008 & 2.477$\pm$0.065 & \citet{2003AJ....126.2502M} 	\\
       &                 &  2.48$\pm$0.08  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  2.47$\pm$0.04  & \citet{2001AJ....122.2707N} 	\\ %Mark III
136726 & 2.149$\pm$0.023 & 2.366$\pm$0.020 & \citet{2010ApJ...710.1365B} 	\\
137759 & 3.559$\pm$0.011 & 3.596$\pm$0.015 & \citet{2011ApJ...743..130B} 	\\
140573 & 4.770$\pm$0.013 & 4.807$\pm$0.035 & \citet{2016ApJS..227....4H}   \\ %NPOI
       &                 & 4.846$\pm$0.048 & \citet{2003AJ....126.2502M} 	\\
       &                 &  4.83$\pm$0.09  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  4.78$\pm$0.07  & \citet{2001AJ....122.2707N} 	\\ %Mark III
143107 & 2.997$\pm$0.128 & N/A             & N/A			 	\\
148387 & 3.470$\pm$0.010 & 3.355$\pm$0.077 & \citet{2016ApJS..227....4H}   \\ %NPOI
       &                 & 3.722$\pm$0.071 & \citet{2003AJ....126.2502M} 	\\
       &                 &  3.34$\pm$0.07  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  3.68$\pm$0.05  & \citet{2001AJ....122.2707N} 	\\ %Mark III
148856 & 3.472$\pm$0.008 & 3.462$\pm$0.035 & \citet{2003AJ....126.2502M} 	\\
       &                 & 3.53$\pm$0.08   & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 & 3.51$\pm$0.05   & \citet{2001AJ....122.2707N} 	\\ %Mark III
150997 & 2.493$\pm$0.018 & 2.624$\pm$0.034 & \citet{2003AJ....126.2502M} 	\\
       &                 &  2.50$\pm$0.08  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  2.64$\pm$0.04  & \citet{2001AJ....122.2707N} 	\\ %Mark III
       &                 &  2.42$\pm$0.07  & \citet{1999AJ....118.3032N} 	\\
%156164 & 0.954$\pm$0.059 & N/A             & N/A			 	\\
156283 & 5.519$\pm$0.011 & 5.275$\pm$0.067 & \citet{2003AJ....126.2502M} 	\\
       &                 &  5.26$\pm$0.06  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  5.27$\pm$0.07  & \citet{2001AJ....122.2707N} 	\\ %Mark III
       &                 &  5.20$\pm$0.03  & \citet{1999AJ....118.3032N} 	\\
159561 & 1.855$\pm$0.012 & 1.514$\pm$0.004 & \citet{2010ApJ...725.1192M} 	\\
       &                 &  1.63$\pm$0.013 & \citet{1974MNRAS.167..121H} 	\\
161096 & 4.511$\pm$0.011 &  4.43$\pm$0.01  & \citet{2017AandA...600L...2C}      \\
       &                 & 4.498$\pm$0.032 & \citet{2016ApJS..227....4H}        \\ %NPOI
161797 & 1.880$\pm$0.008 & 1.957$\pm$0.012 & \citet{2014ApJ...781...90B}        \\
       &                 & 1.953$\pm$0.039 & \citet{2003AJ....126.2502M}        \\ %NPOI
163917 & 2.789$\pm$0.005 & N/A             & N/A			 	\\
169414 & 2.946$\pm$0.024 & N/A             & N/A			 	\\
170693 & 2.048$\pm$0.009 & 2.097$\pm$0.009 & \citet{2016AandA...586A..94L}      \\
       &                 &  2.12$\pm$0.02  & \citet{2012AandA...545A...5L} 	\\
       &                 & 2.041$\pm$0.043 & \citet{2010ApJ...710.1365B} 	\\
172167 & 3.280$\pm$0.016 & 2.930$\pm$0.007 & \citet{2012ApJ...761L...3M} 	\\
       &                 &  3.08$\pm$0.03$^\ast$ & \citet{2009AandA...508.1073M}	\\
       &                 & 3.202$\pm$0.005$^\ast$ & \citet{2006AandA...452..237A} 	\\
       &                 & 3.329$\pm$0.006 & \citet{2006ApJ...645..664A} 	\\
       &                 & 3.225$\pm$0.032 & \citet{2003AJ....126.2502M} 	\\
       &                 &  3.28$\pm$0.01  & \citet{2001ApJ...559.1147C} 	\\
       &                 &  3.24$\pm$0.07  & \citet{1974MNRAS.167..121H} 	\\
       &                 &  3.47$\pm$0.16  & \citet{1967MNRAS.137..393H} 	\\
176524 & 1.797$\pm$0.027 & N/A             & N/A			 	\\
176678 & 2.463$\pm$0.012 & N/A             & N/A			 	\\
180610 & 1.630$\pm$0.028 & N/A             & N/A			 	\\
181276 & 2.143$\pm$0.008 &  2.07$\pm$0.09  & \citet{1999AJ....118.3032N} 	\\
183439 & 4.403$\pm$0.020 & 4.458$\pm$0.045 & \citet{2003AJ....126.2502M} 	\\
%183912 & 5.042$\pm$0.039 & 4.834$\pm$0.048 & \citet{2003AJ....126.2502M}        \\			%184006 & 0.768$\pm$0.046 & N/A             & N/A			 	\\
186791 & 7.056$\pm$0.080 & 7.271$\pm$0.073 & \citet{2003AJ....126.2502M} 	\\
       &                 &  7.16$\pm$0.08  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  7.24$\pm$0.10  & \citet{2001AJ....122.2707N} 	\\ %Mark III
       &                 &  7.08$\pm$0.05  & \citet{1999AJ....118.3032N} 	\\
187642 & 3.309$\pm$0.006 & 3.346$\pm$0.230 & \citet{2009MNRAS.399..399R} 	\\
       &                 & 3.670$\pm$0.007 & \citet{2007Sci...317..342M} 	\\
       &                 & 3.327$\pm$0.017 & \citet{2006ApJ...636.1087P} 	\\
       &                 & 3.258$\pm$0.034 & \citet{2005AandA...442..567D} 	\\
       &                 &  3.32$\pm$0.11  & \citet{2004ApJ...612..463O} 	\\
       &                 & 3.462$\pm$0.035 & \citet{2003AJ....126.2502M} 	\\
       &                 & 3.461$\pm$0.038 & \citet{2001ApJ...559.1155V} 	\\
       &                 &  2.98$\pm$0.14  & \citet{1974MNRAS.167..121H} 	\\
       &                 &  2.97$\pm$0.15  & \citet{1967MNRAS.137..393H} 	\\
187929 & 1.804$\pm$0.007 & 1.793$\pm$0.070 & \citet{2002ApJ...573..330L} 	\\
       &                 &  1.69$\pm$0.04  & \citet{2001AJ....121..476A} 	\\
       &                 &  1.73$\pm$0.05  & \citet{1999AJ....118.3032N} 	\\
188310 & 1.658$\pm$0.025 & 1.726$\pm$0.008  & \citet{2009ApJ...701..154B} 	\\
196094 & 4.472$\pm$0.017 & N/A             & N/A			 	\\
203504 & 2.315$\pm$0.023 & N/A             & N/A			 	\\
204867 & 2.704$\pm$0.009 & N/A             & N/A			 	\\
206952 & 1.819$\pm$0.015 & N/A             & N/A			 	\\
209750 & 3.066$\pm$0.036 & 3.237$\pm$0.057 & \citet{2003AJ....126.2502M} 	\\
       &                 &  3.11$\pm$0.04  & \citet{2001AJ....122.2707N} 	\\ %NPOI
       &                 &  3.20$\pm$0.05  & \citet{2001AJ....122.2707N} 	\\ %Mark III
       &                 &  3.08$\pm$0.03  & \citet{1999AJ....118.3032N} 	\\
211388 & 3.371$\pm$0.049 &  N/A            & N/A			 	\\
212496 & 1.957$\pm$0.037 & 1.909$\pm$0.011 & \citet{2001AJ....121..476A} 	\\
       &                 &  1.92$\pm$0.02  & \citet{1999AJ....118.3032N} 	\\
213311 & 5.881$\pm$0.022 & N/A             & N/A			 	\\
215182 & 3.471$\pm$0.027 &  3.23$\pm$0.07  & \citet{2001AJ....122.2707N}        \\
       &                 &  3.26$\pm$0.07  & \citet{2001AJ....122.2707N}        \\
218329 & 4.234$\pm$0.009 & N/A             & N/A			 	\\
219215 & 5.221$\pm$0.029 & N/A             & N/A			 	\\
219449 & 2.220$\pm$0.031 & N/A             & N/A			 	\\
219615 & 2.482$\pm$0.012 & N/A             & N/A			 	\\
222404 & 3.254$\pm$0.020 & 3.329$\pm$0.042 & \citet{2016ApJS..227....4H}        \\ %NPOI
       &                 & 3.302$\pm$0.029 & \citet{2009ApJ...701..154B} 	\\
       &                 &  3.24$\pm$0.03  & \citet{1999AJ....118.3032N} 	\\
\enddata
\tablecomments{$^\ast$No LD diameter was provided, therefore we list the UD diameter here. Figure 4 shows a graphical representation of this table. If more than one diameter was available in the literature, we used the most recent one when plotting the results in Figure \ref{lit_diam_compare}.}
\end{deluxetable*}
